Accessible fragments of generalized probabilistic theories, cone equivalence, and applications to witnessing nonclassicality

The formalism of generalized probabilistic theories (GPTs) was originally developed as a way to characterize the landscape of conceivable physical theories. Thus, the GPT describing a given physical theory necessarily includes all physically possible processes. We here consider the question of how to provide a GPT-like characterization of a particular experimental setup within a given physical theory. We show that the resulting characterization is not generally a GPT in and of itself-rather, it is described by a more general mathematical object that we introduce and term an accessible GPT fragment. We then introduce an equivalence relation, termed cone equivalence, between accessible GPT fragments (and, as a special case, between standard GPTs). We give a number of examples of experimental scenarios that are best described using accessible GPT fragments, and where moreover cone-equivalence arises naturally. We then prove that an accessible GPT fragment admits of a classical explanation if and only if every other fragment that is cone-equivalent to it also admits of a classical explanation. Finally, we leverage this result to prove several fundamental results regarding the experimental requirements for witnessing the failure of generalized noncontextuality. In particular, we prove that neither incompatibility among measurements nor the assumption of freedom of choice is necessary for witnessing failures of generalized noncontextuality, and, moreover, that such failures can be witnessed even using arbitrarily inefficient detectors.

==> Diagrams/ConeEquivPic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (5.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [fill={blue!10}] (8.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConeEquivPic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, 2.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (0.75, 2.5) {};
		\node [style=none] (13) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill={blue!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConeEquivPic3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (5.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [fill={blue!10}] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConeEquivPicNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.5) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-4.75, 2.5) {};
		\node [style=none] (7) at (-7.25, 2.5) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, 2.5) {};
		\node [style=none] (12) at (-6.5, 2.5) {};
		\node [style=none] (13) at (-7.25, 1) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (4.75, 3) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (19) at (7.25, 0) {};
		\node [style=none] (20) at (7.25, 2.5) {};
		\node [style=none] (21) at (4.75, 2.5) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (6.5, 0.25) {};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (7.25, 2.5) {};
		\node [style=none] (26) at (5.5, 2.25) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-1.25, 3) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1.25, 2.5) {};
		\node [style=none] (35) at (-1.25, 2.5) {};
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=label] (38) at (-3, 1.75) {Inefficiency};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=label] (41) at (3, 1.75) {Noise};
		\node [style=none] (42) at (5.75, 3) {};
		\node [style=none] (43) at (8.25, 0.5) {};
		\node [style=none] (44) at (-6, -1.5) {(a)};
		\node [style=none] (45) at (0, -1.5) {(b)};
		\node [style=none] (46) at (6, -1.5) {(c)};
		\node [style=none] (47) at (-3, 0.75) {$\cong$};
		\node [style=none] (48) at (3, 0.75) {$\not\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill={blue!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
		\draw [->] (14.center) to (15.center);
		\draw [->] (16.center) to (17.center);
		\draw [fill={red!10}] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [fill={green!10}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (27.center)
			 to cycle;
		\draw [->] (28.center) to (29.center);
		\draw [->] (30.center) to (31.center);
		\draw [fill={red!10}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [->] (36.center) to (37.center);
		\draw [->] (39.center) to (40.center);
		\draw [->] (22.center) to (43.center);
		\draw [->] (22.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConeEquivPicNewv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.5) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, 2.5) {};
		\node [style=none] (12) at (-6.5, 2.5) {};
		\node [style=none] (13) at (-7.25, 1) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (4.75, 3) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (6.5, 0.25) {};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (7.25, 2.5) {};
		\node [style=none] (26) at (5.5, 2.25) {};
		\node [style=none] (27) at (5.5, 2.25) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-1.25, 3) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1.25, 2.5) {};
		\node [style=none] (35) at (-1.25, 2.5) {};
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=label] (38) at (-3, 1.75) {Inefficiency};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=label] (41) at (3, 1.75) {Noise};
		\node [style=none] (42) at (5.75, 3) {};
		\node [style=none] (43) at (8.25, 0.5) {};
		\node [style=none] (44) at (-6, -1.5) {(a)};
		\node [style=none] (45) at (0, -1.5) {(b)};
		\node [style=none] (46) at (6, -1.5) {(c)};
		\node [style=label] (47) at (-3, 0.75) {Cone\\ equivalent};
		\node [style=label] (48) at (3, 0.75) {Cone\\ inequivalent};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={blue!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
		\draw [->] (14.center) to (15.center);
		\draw [->] (16.center) to (17.center);
		\draw [fill={green!10}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (27.center)
			 to cycle;
		\draw [->] (28.center) to (29.center);
		\draw [->] (30.center) to (31.center);
		\draw [fill={red!10}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [->] (36.center) to (37.center);
		\draw [->] (39.center) to (40.center);
		\draw [->] (22.center) to (43.center);
		\draw [->] (22.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConeEquivPicNewv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0) {};
		\node [style=none] (1) at (-8.75, 3) {};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (8) at (-8.75, 0) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-6.25, 1.5) {};
		\node [style=none] (11) at (-6.25, 2.5) {};
		\node [style=none] (12) at (-8, 2.5) {};
		\node [style=none] (13) at (-8.75, 1) {};
		\node [style=none] (15) at (5.25, 3) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (8.25, 0) {};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (7, 0.25) {};
		\node [style=none] (24) at (7, 0.25) {};
		\node [style=none] (25) at (7.75, 2.5) {};
		\node [style=none] (26) at (6, 2.25) {};
		\node [style=none] (27) at (6, 2.25) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (0.5, 2.5) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (-3.25, 1.25) {};
		\node [style=none] (37) at (-5.25, 1.25) {};
		\node [style=label] (38) at (-4.25, 1.75) {Inefficiency};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=label] (41) at (3, 1.75) {Noise};
		\node [style=none] (42) at (6.25, 3) {};
		\node [style=none] (43) at (8.75, 0.5) {};
		\node [style=none] (44) at (-7.5, -1) {(a)};
		\node [style=none] (45) at (-0.75, -1) {(b)};
		\node [style=none] (46) at (6.5, -1) {(c)};
		\node [style=label] (47) at (-4.25, 0.75) {Cone-equivalent};
		\node [style=label] (48) at (3, 0.75) {Cone-inequivalent};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={blue!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
		\draw [fill={green!10}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (27.center)
			 to cycle;
		\draw [->] (28.center) to (29.center);
		\draw [->] (30.center) to (31.center);
		\draw [fill={red!10}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [->] (36.center) to (37.center);
		\draw [->] (39.center) to (40.center);
		\draw [->] (22.center) to (43.center);
		\draw [->] (22.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DetStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {$P$};
		\node [style=point] (5) at (2, -2) {$x$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=right label] (9) at (2, -1.5) {$X$};
		\node [style=right label] (10) at (2, 0) {$A$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=right label] (13) at (1, 0.5) {$S$};
		\node [style=upground] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (8.center) to (7.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Fig1New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 8.5) {\includegraphics[scale=2]{Diagrams/fig1/1.jpg}};
		\node [style=none] (1) at (1, 8.5) {\includegraphics[scale=2]{Diagrams/fig1/2.jpg}};
		\node [style=none] (2) at (12, 8.5) {\includegraphics[scale=2]{Diagrams/fig1/3.jpg}};
		\node [style=none] (3) at (-10, -4.5) {\includegraphics[scale=2]{Diagrams/fig1/4.jpg}};
		\node [style=none] (4) at (1, -4.5) {\includegraphics[scale=2]{Diagrams/fig1/5.jpg}};
		\node [style=none] (5) at (12, -4.5) {\includegraphics[scale=2]{Diagrams/fig1/6.jpg}};
		\node [style=none] (71) at (-11.5, 7.655) {$a=0$};
		\node [style=none] (72) at (11.75, 10.5) {$a=0$};
		\node [style=none] (75) at (-8.75, 7.25) {$a=1$};
		\node [style=none] (76) at (0.75, 7.75) {$a=0$};
		\node [style=none] (77) at (4.5, 7.4) {$a=1$};
		\node [style=none] (78) at (-9.75, 4.75) {$x=0$};
		\node [style=none] (79) at (12.25, 4.75) {$x=2$};
		\node [style=none] (80) at (1.25, 4.75) {$x=1$};
		\node [style=none] (81) at (-10.25, -9.25) {$a\in\{0,1\}$};
		\node [style=none] (82) at (-10, -10) {$x\in\{0,1,2\}$};
		\node [style=none] (83) at (0.25, -10) {$x\in\{0,1,2\}$};
		\node [style=none] (84) at (1, -9.25) {$e\in\mathsf{SubStochEff}$};
		\node [style=none] (85) at (14, -9.75) {$c\in\mathsf{SubStochComb}$};
		\node [style=none] (6) at (-15.25, 4) {};
		\node [style=none] (7) at (-14.75, 3) {};
		\node [style=none] (8) at (-13.25, 3) {};
		\node [style=none] (9) at (-13.25, 4) {};
		\node [style=none] (10) at (-14, 3.5) {$P$};
		\node [style=point] (11) at (-13.75, 2.15) {$x$};
		\node [style=none] (12) at (-13.75, 3) {};
		\node [style=none] (13) at (-13.75, 4) {};
		\node [style=copoint] (14) at (-13.75, 4.85) {$a$};
		\node [style=right label] (15) at (-13.75, 2.75) {$X$};
		\node [style=right label] (16) at (-13.75, 4.25) {$A$};
		\node [style=none] (17) at (-14.75, 5.25) {};
		\node [style=none] (18) at (-14.75, 4) {};
		\node [style=right label] (19) at (-14.75, 4.75) {$S$};
		\node [style=none] (57) at (-15.25, -9) {};
		\node [style=none] (58) at (-14.75, -10) {};
		\node [style=none] (59) at (-13.25, -10) {};
		\node [style=none] (60) at (-13.25, -9) {};
		\node [style=none] (61) at (-14, -9.5) {$P$};
		\node [style=point] (62) at (-13.75, -10.85) {$x$};
		\node [style=none] (63) at (-13.75, -10) {};
		\node [style=none] (64) at (-13.75, -9) {};
		\node [style=copoint] (65) at (-13.75, -8.15) {$a$};
		\node [style=right label] (66) at (-13.75, -10.25) {$X$};
		\node [style=right label] (67) at (-13.75, -8.75) {$A$};
		\node [style=none] (68) at (-14.75, -7.75) {};
		\node [style=none] (69) at (-14.75, -9) {};
		\node [style=right label] (70) at (-14.75, -8.25) {$S$};
		\node [style=none] (20) at (-4.25, -9) {};
		\node [style=none] (21) at (-3.75, -10) {};
		\node [style=none] (22) at (-2.25, -10) {};
		\node [style=none] (23) at (-2.25, -9) {};
		\node [style=none] (24) at (-3, -9.5) {$P$};
		\node [style=point] (25) at (-2.75, -10.85) {$x$};
		\node [style=none] (26) at (-2.75, -10) {};
		\node [style=none] (27) at (-2.75, -9) {};
		\node [style=copoint] (28) at (-2.75, -8.15) {$e$};
		\node [style=right label] (29) at (-2.75, -10.25) {$X$};
		\node [style=right label] (30) at (-2.75, -8.75) {$A$};
		\node [style=none] (31) at (-3.75, -7.75) {};
		\node [style=none] (32) at (-3.75, -9) {};
		\node [style=right label] (33) at (-3.75, -8.25) {$S$};
		\node [style=none] (34) at (6.75, -9) {};
		\node [style=none] (35) at (7.25, -10) {};
		\node [style=none] (36) at (8.75, -10) {};
		\node [style=none] (37) at (8.75, -9) {};
		\node [style=none] (38) at (8, -9.5) {$P$};
		\node [style=none] (39) at (8.25, -10.5) {};
		\node [style=none] (40) at (8.25, -10) {};
		\node [style=none] (41) at (8.25, -9) {};
		\node [style=none] (42) at (8.25, -8.5) {};
		\node [style=right label] (43) at (8.25, -10.25) {$X$};
		\node [style=right label] (44) at (8.25, -8.75) {$A$};
		\node [style=none] (45) at (7.75, -10.75) {};
		\node [style=none] (46) at (7.75, -10.5) {};
		\node [style=none] (47) at (9.25, -10.5) {};
		\node [style=none] (48) at (9.25, -8.5) {};
		\node [style=none] (49) at (7.75, -8.5) {};
		\node [style=none] (50) at (7.75, -8.25) {};
		\node [style=none] (51) at (10.5, -8.25) {};
		\node [style=none] (52) at (10.5, -10.75) {};
		\node [style=none] (53) at (9.75, -9.5) {$c$};
		\node [style=none] (54) at (7.25, -7.75) {};
		\node [style=none] (55) at (7.25, -9) {};
		\node [style=right label] (56) at (7.25, -8.25) {$S$};
		\node [style=none] (104) at (0.5, 1.5) {(a)};
		\node [style=none] (105) at (-10.75, -12.5) {(b)};
		\node [style=none] (106) at (0.5, -12.5) {(c)};
		\node [style=none] (107) at (11.5, -12.5) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [cWire] (12.center) to (11);
		\draw [cWire] (14) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw (23.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [cWire] (26.center) to (25);
		\draw [cWire] (28) to (27.center);
		\draw [qWire] (32.center) to (31.center);
		\draw (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (42.center) to (41.center);
		\draw [fill=none] (47.center)
			 to (46.center)
			 to (45.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to (48.center)
			 to cycle;
		\draw [qWire] (55.center) to (54.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw [cWire] (63.center) to (62);
		\draw [cWire] (65) to (64.center);
		\draw [qWire] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Fig2New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {\includegraphics[scale=2]{Diagrams/fig2/7.jpg}};
		\node [style=none] (1) at (0, -4) {\includegraphics[scale=2]{Diagrams/fig2/9.jpg}};
		\node [style=none] (2) at (5, 5) {\includegraphics[scale=2]{Diagrams/fig2/8.jpg}};
		\node [style=none] (106) at (-5.25, 0.5) {(a)};
		\node [style=none] (107) at (0, -8.5) {(c)};
		\node [style=none] (108) at (5, 0.5) {(b)};
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTOntConst1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=small box] (6) at (0, -1) {$\mu_Q$};
		\node [style=right label] (13) at (0, -2) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=right label] (24) at (0, 0) {$\Lambda$};
		\node [style=none] (25) at (0, 2.25) {};
		\node [style=small box] (26) at (0, 1) {$\xi_Q$};
		\node [style=right label] (27) at (0, 2) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (28) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (23.center) to (6);
		\draw [qWire] (26) to (25.center);
		\draw [cWire] (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTOntConst2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=right label] (41) at (1.5, -1.5) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (56) at (1.5, 2) {};
		\node [style=small box] (57) at (1.5, 0) {$B_Q$};
		\node [style=right label] (64) at (1.5, 1.5) {$Q_{\mathsf{Effects}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (57) to (56.center);
		\draw [qWire] (57) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTOntConst3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1) {};
		\node [style=small box] (6) at (0, -0.25) {$\xi_Q$};
		\node [style=right label] (14) at (0, 0.75) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=right label] (25) at (0, -1) {$\Lambda$};
		\node [style=upground] (26) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=coproj] (6) at (-0.5, -2) {\tiny $M$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=point] (10) at (0.5, -1.5) {$p$};
		\node [style=right label] (11) at (0.5, 1) {$B$};
		\node [style=right label] (13) at (0.5, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.5, -0.75) {$S$};
		\node [style=upground] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (-0.5, -2.75) {};
		\node [style=right label] (17) at (-0.5, -2.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
		\draw [qWire] (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=coproj] (6) at (-0.5, -1.25) {\tiny $M$};
		\node [style=right label] (14) at (-0.5, -0.5) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=right label] (17) at (-0.5, -2.25) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire](6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=coproj] (6) at (-0.5, -1.25) {\tiny $M^\nu$};
		\node [style=right label] (14) at (-0.5, -0.5) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=right label] (17) at (-0.5, -2.25) {$S_{M^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=white dot] (6) at (-0.5, -1.5) {\tiny $M$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=point] (10) at (0.5, -1) {$p$};
		\node [style=right label] (13) at (0.5, -0.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -0.25) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.5, -2.25) {};
		\node [style=right label] (17) at (-0.5, -2.25) {$S_M$};
		\node [style=upground] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (10) to (9.center);
		\draw [qWire] (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnit4n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=point] (10) at (0.5, -1) {$p$};
		\node [style=right label] (13) at (0.5, -0.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -0.25) {$S$};
		\node [style=upground] (15) at (-0.5, 0.25) {};
		\node [style=upground] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GPTUnitn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=point] (10) at (0.5, -1.5) {$p$};
		\node [style=right label] (11) at (0.5, 1) {$B$};
		\node [style=right label] (13) at (0.5, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.5, -0.75) {$S$};
		\node [style=upground] (15) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTM.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\tau$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.5) {$Q_{\mathsf{Effects}$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\tau$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.5) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTMOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (5) at (0, 1.25) {$e$};
		\node [style=small box] (6) at (0, -0.5) {$\xi_Q$};
		\node [style=right label] (14) at (0, 0.5) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=right label] (25) at (0, -1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [cWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=right label] (11) at (2, -0.75) {$X$};
		\node [style=right label] (12) at (2, 0.75) {$A$};
		\node [style=right label] (13) at (1, 1.5) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=none] (21) at (4, -1.25) {};
		\node [style=none] (22) at (3.5, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (16.center)
			 to (15.center)
			 to (14.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTPOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0.25, -1.5) {$s$};
		\node [style=small box] (6) at (0.25, 0.5) {$\mu_Q$};
		\node [style=right label] (13) at (0.25, -0.5) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (23) at (0.25, 2) {};
		\node [style=right label] (24) at (0.25, 1.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [cWire] (23.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntGPTProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2) {};
		\node [style=none] (1) at (0.25, -3) {};
		\node [style=none] (2) at (1.75, -3) {};
		\node [style=none] (3) at (1.75, -2) {};
		\node [style=none] (4) at (1, -2.5) {$\pi$};
		\node [style=none] (5) at (0.25, -2) {};
		\node [style=none] (7) at (1.25, -3.5) {};
		\node [style=none] (8) at (1.25, -3) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=right label] (11) at (1.25, -3.25) {$X$};
		\node [style=right label] (12) at (1.25, -1.75) {$A$};
		\node [style=right label] (13) at (0.25, -1) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (14) at (0.75, -3.75) {};
		\node [style=none] (15) at (0.75, -3.5) {};
		\node [style=none] (16) at (2.25, -3.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (3.25, -1.25) {};
		\node [style=none] (21) at (3.25, -3.75) {};
		\node [style=none] (22) at (2.75, -2.5) {$c$};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (0.25, 3) {};
		\node [style=none] (25) at (1.75, 3) {};
		\node [style=none] (26) at (1.75, 2) {};
		\node [style=none] (27) at (1, 2.5) {$\tau$};
		\node [style=none] (28) at (0.25, 2) {};
		\node [style=small box] (29) at (0.25, 0) {$B_Q$};
		\node [style=none] (30) at (1.25, 3.5) {};
		\node [style=none] (31) at (1.25, 3) {};
		\node [style=none] (32) at (1.25, 2) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=right label] (34) at (1.25, 3.25) {$B$};
		\node [style=right label] (35) at (1.25, 1.75) {$Y$};
		\node [style=right label] (36) at (0.25, 1) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (37) at (0.75, 3.75) {};
		\node [style=none] (38) at (0.75, 3.5) {};
		\node [style=none] (39) at (2.25, 3.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (3.25, 3.75) {};
		\node [style=none] (45) at (2.75, 2.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (16.center)
			 to (15.center)
			 to (14.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw [qWire] (29) to (28.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [cWire] (33.center) to (32.center);
		\draw [fill=none] (39.center) to (38.center);
		\draw [fill=none] (38.center) to (37.center);
		\draw [fill=none] (37.center) to (44.center);
		\draw [fill=none] (44.center) to (43.center);
		\draw [fill=none] (43.center) to (42.center);
		\draw [fill=none] (42.center) to (41.center);
		\draw [fill=none] (41.center) to (40.center);
		\draw [fill=none] (40.center) to (39.center);
		\draw [qWire] (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (34) at (1.5, -1.5) {$s$};
		\node [style=right label] (41) at (1.5, -0.75) {$Q_{\mathsf{Preps}}$};
		\node [style=copoint] (56) at (1.5, 1.5) {$e$};
		\node [style=small box] (57) at (1.5, 0) {$B_Q$};
		\node [style=right label] (64) at (1.5, 1) {$Q_{\mathsf{Effects}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (57) to (56);
		\draw [qWire] (57) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntrinsicGPTUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=point] (34) at (2.5, -1) {$y$};
		\node [style=upground] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2.25, 0) {$\tau$};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=right label] (64) at (1.5, -1.5) {$Q_{\mathsf{Effects}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34) to (33.center);
		\draw (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [qWire] (57.center) to (56.center);
		\draw [cWire] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntrinsicGPTUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=point] (34) at (2.5, -1) {$y'$};
		\node [style=upground] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2.25, 0) {$\tau$};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=right label] (64) at (1.5, -1.5) {$Q_{\mathsf{Effects}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34) to (33.center);
		\draw (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [qWire] (57.center) to (56.center);
		\draw [cWire] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntrinsicGPTUnit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, -1.25) {};
		\node [style=upground] (50) at (2.5, 1.25) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2.25, 0) {$\tau$};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=right label] (64) at (1.5, -1.5) {$Q_{\mathsf{Effects}}$};
		\node [style=right label] (65) at (2.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [qWire] (57.center) to (56.center);
		\draw [cWire] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntrinsicGPTUnit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.5, 0.25) {};
		\node [style=none] (34) at (2.5, -0.5) {};
		\node [style=upground] (50) at (2.5, 0.5) {};
		\node [style=none] (56) at (1.5, 0.25) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=right label] (64) at (1.5, -0.75) {$Q_{\mathsf{Effects}}$};
		\node [style=right label] (65) at (2.5, -0.25) {$Y$};
		\node [style=upground] (66) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw [qWire] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IntrinsicGPTUnit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=right label] (1) at (1.5, -0.75) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=small box] (3) at (1.5, 0) {$B_Q$};
		\node [style=right label] (4) at (1.5, 1) {$Q_{\mathsf{Effects}}$};
		\node [style=upground] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3) to (2.center);
		\draw [qWire] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (-2, 0.25) {$B$};
		\node [style=right label] (13) at (-1.25, 0.25) {$Y$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (-1.25, -3.25) {};
		\node [style=none] (33) at (-2, -3.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (-1.25, -3.25) {$X$};
		\node [style=right label] (36) at (-2, -3.25) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$M$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$\mathcal{H}$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$P$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LF1P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$M'$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$\mathcal{H}'$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$P'$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=right label] (11) at (-0.5, 2.5) {$B$};
		\node [style=right label] (13) at (-0.5, 1.25) {$Y$};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=right label] (35) at (-0.5, -2.25) {$X$};
		\node [style=right label] (36) at (-0.5, -1) {$A$};
		\node [style=none] (37) at (-1, 3.25) {};
		\node [style=none] (38) at (-1, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (1.25, -0.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 2) {$I^C$};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (51) at (-0.5, 1.5) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (60) at (0.5, -2.5) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=none] (66) at (-0.5, -2.5) {};
		\node [style=none] (67) at (-0.5, -2) {};
		\node [style=none] (68) at (-0.5, -2.5) {};
		\node [style=none] (69) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [cWire, in=450, out=-90, looseness=0.75] (51.center) to (50.center);
		\draw [cWire, bend left=90, looseness=1.75] (57.center) to (56.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (61.center) to (60.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (67.center) to (66.center);
		\draw [cWire, bend left=90, looseness=1.75] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=right label] (11) at (-0.5, 2.5) {$B$};
		\node [style=right label] (13) at (0.5, 2.5) {$Y$};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=right label] (35) at (0.5, -1) {$X$};
		\node [style=right label] (36) at (-0.5, -1) {$A$};
		\node [style=none] (37) at (-1, 3.25) {};
		\node [style=none] (38) at (-1, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (1.25, -0.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 2) {$I^C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, in=450, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=-90] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (0, 3.5) {$b$};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=point] (10) at (0, 0.75) {$y$};
		\node [style=right label] (11) at (-1.75, 1) {$B$};
		\node [style=right label] (13) at (-1, 1) {$Y$};
		\node [style=point] (31) at (0, -3.5) {$x$};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (-1.75, -3.25) {};
		\node [style=copoint] (34) at (0, -0.75) {$a$};
		\node [style=right label] (35) at (-1, -3) {$X$};
		\node [style=right label] (36) at (-1.75, -3) {$A$};
		\node [style=none] (49) at (-2.75, 0) {$I_{abxy}$};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (-1, 0.75) {};
		\node [style=none] (52) at (-1, -3.25) {};
		\node [style=none] (53) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire, in=90, out=-90] (34) to (33.center);
		\draw [cWire] (51.center) to (50.center);
		\draw [cWire, bend right=90, looseness=1.75] (9.center) to (50.center);
		\draw [cWire] (52.center) to (53.center);
		\draw [cWire, bend left=90, looseness=2.00] (53.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp-flag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (-1.75, 1.5) {$b$};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=copoint] (10) at (-0.75, 1.5) {$y$};
		\node [style=right label] (11) at (-1.75, 1) {$B$};
		\node [style=right label] (13) at (-0.75, 1) {$Y$};
		\node [style=copoint] (31) at (-0.75, -1) {$x$};
		\node [style=none] (32) at (-0.75, -1.75) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=copoint] (34) at (-1.75, -1) {$a$};
		\node [style=right label] (35) at (-0.75, -1.5) {$X$};
		\node [style=right label] (36) at (-1.75, -1.5) {$A$};
		\node [style=none] (49) at (-2.75, 0) {$I_{abxy}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire, in=90, out=-90] (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LFDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (0, 3.5) {$b$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=point] (10) at (0, 0.75) {$y$};
		\node [style=right label] (11) at (0, 2.5) {$B$};
		\node [style=right label] (13) at (0, 1.5) {$Y$};
		\node [style=point] (31) at (0, -3.5) {$x$};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=copoint] (34) at (0, -0.75) {$a$};
		\node [style=right label] (35) at (0, -2.5) {$X$};
		\node [style=right label] (36) at (0, -1.5) {$A$};
		\node [style=none] (37) at (-0.5, 2.75) {};
		\node [style=none] (38) at (-0.5, 4) {};
		\node [style=none] (39) at (2.5, 4) {};
		\node [style=none] (40) at (2.5, -4.25) {};
		\node [style=none] (41) at (-0.5, -4.25) {};
		\node [style=none] (42) at (-0.5, -2.75) {};
		\node [style=none] (43) at (1, -2.75) {};
		\node [style=none] (44) at (1, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (1, 2.75) {};
		\node [style=none] (49) at (1.75, 0) {$I_{abxy}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34) to (33.center);
		\draw [thick gray dashed edge] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MStoS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 0.5) {$P$};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=right label] (13) at (0.25, 1.75) {$A$};
		\node [style=right label] (14) at (-0.75, 1.75) {$S$};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=point] (19) at (0.25, -1) {$x$};
		\node [style=right label] (20) at (0.25, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Mhat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MtoOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=right label] (11) at (0.25, 1.25) {$B$};
		\node [style=right label] (13) at (0.25, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MtoOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0.5, 1.5) {$M$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0.75, -3.5) {};
		\node [style=right label] (11) at (0.75, 2.75) {$B$};
		\node [style=right label] (13) at (0.75, -3.25) {$Y$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 0.25) {\tiny $M$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=right label] (19) at (-0.5, -0.25) {$S|M$};
		\node [style=small box] (20) at (-0.5, -1) {$\kappa$};
		\node [style=small box] (21) at (-0.5, -2.5) {$L^{-1}$};
		\node [style=right label] (22) at (-0.5, -1.75) {$n$};
		\node [style=none] (23) at (-0.5, -3.5) {};
		\node [style=right label] (24) at (-0.5, -3.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (21) to (20);
		\draw [qWire] (20) to (18.center);
		\draw [cWire] (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.75) {$\sigma_M$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=right label] (11) at (0, 3) {$B$};
		\node [style=right label] (13) at (0, 0.5) {$Y$};
		\node [style=right label] (14) at (-1, 0) {$U$};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1, -2.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.75) {$\sigma_P$};
		\node [style=none] (31) at (0, -3.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=right label] (35) at (0, -3) {$X$};
		\node [style=right label] (36) at (0, -0.5) {$A$};
		\node [style=none] (37) at (-0.5, 3.25) {};
		\node [style=none] (38) at (-0.5, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (-0.5, -3.75) {};
		\node [style=none] (42) at (-0.5, -3.25) {};
		\node [style=none] (43) at (1, -3.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (1.75, 0) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={blue!10}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NCBound3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewStateAtomic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {$P$};
		\node [style=point] (5) at (2, -2) {$x$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=copoint] (8) at (2, 0.5) {$a$};
		\node [style=right label] (9) at (2, -1.5) {$X$};
		\node [style=right label] (10) at (2, 0) {$A$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=right label] (22) at (1, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (8) to (7.center);
		\draw [qWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewStateGeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {$P$};
		\node [style=none] (5) at (2, -1.75) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=right label] (9) at (2, -1.5) {$X$};
		\node [style=right label] (10) at (2, 0) {$A$};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (3.5, -0.75) {$c$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=right label] (22) at (1, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [fill=none] (13.center)
			 to (12.center)
			 to (11.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [qWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewStateGeneralEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {$P$};
		\node [style=point] (5) at (2, -2) {$x$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=copoint] (8) at (2, 0.5) {$e$};
		\node [style=right label] (9) at (2, -1.5) {$X$};
		\node [style=right label] (10) at (2, 0) {$A$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=right label] (22) at (1, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (8) to (7.center);
		\draw [qWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NoisePic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (5.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [fill={green!10}] (8.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NoisePic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, 2.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={red!10}] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill={green!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (31) at (0.25, -1.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=right label] (35) at (0.25, -0.75) {$Y$};
		\node [style=right label] (36) at (0.25, 0.75) {$B$};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-1, 2) {};
		\node [style=none] (39) at (1.5, 2) {};
		\node [style=none] (40) at (1.5, -2.75) {};
		\node [style=none] (41) at (-1, -2.75) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=upground] (45) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw [thick gray dashed edge] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (31) at (1.25, 0.5) {$q$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=right label] (35) at (0.25, -0.5) {$Y$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=downground] (61) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=downground] (61) at (0.25, -1.5) {};
		\node [style=none] (62) at (1.25, -1.25) {};
		\node [style=none] (63) at (1.25, -2.75) {};
		\node [style=right label] (64) at (1.25, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=upground] (60) at (-0.75, -1.5) {};
		\node [style=none] (62) at (0.5, -1.75) {};
		\node [style=none] (63) at (0.5, -2.75) {};
		\node [style=right label] (64) at (0.5, -2.5) {$Y$};
		\node [style=upground] (65) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (31) at (0.25, -1.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=right label] (35) at (0.25, -0.75) {$Y$};
		\node [style=right label] (36) at (0.25, 0.75) {$B$};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-0.25, 2) {};
		\node [style=none] (39) at (1.75, 2) {};
		\node [style=none] (40) at (1.75, -2.75) {};
		\node [style=none] (41) at (-0.75, -2.75) {};
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=none] (44) at (1.25, 1) {};
		\node [style=upground] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-1.5, 0.5) {};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (-0.75, 0) {$M$};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=right label] (59) at (-1.5, -1.25) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw [thick gray dashed edge] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point,fill=red!10] (31) at (0.25, -0.75) {$r_{pq}$};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 0) {$Y$};
		\node [style=upground] (45) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-1.5, 0.5) {};
		\node [style=none] (52) at (-1.5, -1.25) {};
		\node [style=right label] (59) at (-1.5, -1) {$\mathcal{H}$};
		\node [style=upground] (60) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (0.75, 0.75) {$r_{pq}$};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=right label] (35) at (0.75, -0.25) {$Y$};
		\node [style=right label] (36) at (-0.75, -0.25) {$B$};
		\node [style=upground] (45) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (1.25, 0.5) {$r_{pq}$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (-0.25, -0.5) {$B$};
		\node [style=upground] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormProof81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint,fill=red!10] (31) at (1.25, 0.5) {$r_{pq}$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (-0.25, -0.5) {$B$};
		\node [style=upground] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$M^C$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [qWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (31) at (1.25, 0.5) {$p$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=right label] (35) at (1.25, -0.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=upground] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=copoint,fill=red!10] (15) at (1.5, 1.5) {$r_{pq}$};
		\node [style=upground] (16) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=right label] (35) at (0.25, -1.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.25) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=right label] (35) at (0.25, -1.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.25) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -2) {};
		\node [style=upground] (61) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
		\node [style=upground] (61) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=right label] (35) at (1.5, -2.5) {$Y$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (1.5, -2.75) {};
		\node [style=upground] (61) at (-0.75, -1.5) {};
		\node [style=downground] (62) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (35) at (0.5, -0.5) {$Y$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=right label] (58) at (-1, -0.5) {$U$};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=upground] (61) at (-1, 0.5) {};
		\node [style=upground] (62) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (35) at (0.5, -0.5) {$Y$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=right label] (58) at (-1, -0.5) {$U$};
		\node [style=none] (59) at (0.5, 0.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=upground] (61) at (-1, 0.5) {};
		\node [style=upground] (62) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=right label] (35) at (1.5, 0.75) {$Y$};
		\node [style=right label] (36) at (-0.25, 0.75) {$B$};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-0.25, -0.5) {$\sigma_{M}$};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=right label] (58) at (-1, -1.75) {$U$};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (0.25, -1.25) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
		\draw [cWire] (62.center) to (61.center);
		\draw [cWire, bend left=90, looseness=1.75] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
		\node [style=none] (61) at (3.25, -2.75) {};
		\node [style=none] (62) at (2.25, -2.75) {};
		\node [style=right label] (63) at (3.25, 0.25) {$Y$};
		\node [style=none] (66) at (3.25, -2.75) {};
		\node [style=none] (67) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
		\draw [cWire, bend right=90, looseness=1.75] (62.center) to (61.center);
		\draw [cWire] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (36) at (0, 0.25) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (61) at (1.25, -0.75) {};
		\node [style=right label] (63) at (1.25, 0.25) {$Y$};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=copoint,fill=red!10] (15) at (1.5, 1.5) {$r_{pq}$};
		\node [style=upground] (16) at (-0.5, -0.25) {};
		\node [style=upground] (17) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=right label] (13) at (0.5, 0.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1) {$\mathcal{H}$};
		\node [style=point] (15) at (0.5, -0.5) {$r_{pq}$};
		\node [style=upground] (16) at (-0.5, 0.75) {};
		\node [style=upground] (17) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=right label] (35) at (1.25, 1.5) {$Y$};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 1.5) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (49) at (0.75, 0.5) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, -0.5) {};
		\node [style=none] (65) at (0.75, -1) {$f$};
		\node [style=none] (66) at (-0.25, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=right label] (35) at (1.25, 1.5) {$Y$};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, -0.5) {};
		\node [style=none] (65) at (0.75, -1) {$f$};
		\node [style=upground] (66) at (-0.75, 0.75) {};
		\node [style=upground] (67) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (52.center) to (51.center);
		\draw (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 2) {};
		\node [style=point] (32) at (0.5, -0.5) {$t$};
		\node [style=right label] (35) at (0.5, 1.5) {$Y$};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=right label] (58) at (-0.75, -1.75) {$U$};
		\node [style=upground] (66) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (32) to (31.center);
		\draw [cWire] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormProofNew9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=right label] (35) at (2.25, -2.5) {$Y$};
		\node [style=right label] (36) at (0, -0.5) {$B$};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (1.75, -1.75) {};
		\node [style=none] (50) at (0.5, -1.25) {$\sigma_{M^C}$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-0.75, -2.75) {};
		\node [style=right label] (58) at (-0.75, -2.5) {$U$};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [cWire] (52.center) to (51.center);
		\draw [cWire] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$B$};
		\node [style=right label] (13) at (-0.5, -2.25) {$Y$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -2.75) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -2.5) {$\mathcal{H}$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MMC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=right label] (11) at (0.5, 0.75) {$B$};
		\node [style=right label] (13) at (0.5, -0.75) {$Y$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{M^C}$};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (16.center)
			 to (15.center)
			 to (22.center);
		\draw [cWire, bend right=90, looseness=1.25] (24.center) to (10.center);
		\draw (16.center) to (22.center);
		\draw [cWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MMC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$B$};
		\node [style=right label] (13) at (2, 0.75) {$Y$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{M^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -2.5) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (0, -3.5) {};
		\node [style=none] (29) at (0, -2.5) {};
		\node [style=none] (30) at (-1.25, -3) {$P^C$};
		\node [style=none] (31) at (-2.5, -2.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=right label] (37) at (-2.5, -1.75) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (-1.5, -2.25) {$A$};
		\node [style=right label] (13) at (-0.5, -2.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (-3, -2.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (-1, -3.5) {};
		\node [style=none] (29) at (-1, -2.5) {};
		\node [style=none] (30) at (-1.75, -3) {$P$};
		\node [style=none] (31) at (-2.5, -2.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=right label] (37) at (-2.5, -1.75) {$\mathcal{H}$};
		\node [style=none] (38) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire, bend right=90, looseness=2.00] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (25.center) to (24.center);
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
		\draw [cWire, bend right=90, looseness=2.00] (38.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS-to-flag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (0.5, -1.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (0.25, 0) {$P$};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=right label] (37) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=270, out=90] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 2.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 2.5) {$\mathcal{H}$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MSC-to-orig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (0.5, -0.75) {$X$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{P^C}$};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (16.center)
			 to (15.center)
			 to (22.center);
		\draw [cWire, bend right=90, looseness=1.25] (24.center) to (10.center);
		\draw (16.center) to (22.center);
		\draw [cWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI-MSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=right label] (11) at (0.5, 0.75) {$A$};
		\node [style=right label] (13) at (2, 0.75) {$X$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (1.25, 2) {$R_{P^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center) to (16.center) to (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (45) at (0.75, 3) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=none] (48) at (2, 1.75) {};
		\node [style=none] (49) at (0.75, 2.25) {$R_{M^C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [fill={red!10}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (50) at (2.25, 5.75) {};
		\node [style=none] (51) at (0.25, 1.75) {};
		\node [style=none] (52) at (1.25, 2.75) {};
		\node [style=none] (53) at (2.25, 2.75) {};
		\node [style=right label] (54) at (0.25, 2) {$B$};
		\node [style=right label] (55) at (1.25, 2) {$Y$};
		\node [style=none] (56) at (1.75, 6.25) {};
		\node [style=none] (57) at (1.75, 5.75) {};
		\node [style=none] (58) at (3.25, 5.75) {};
		\node [style=none] (59) at (3.25, 2.75) {};
		\node [style=none] (60) at (1.75, 2.75) {};
		\node [style=none] (61) at (1.75, 2.25) {};
		\node [style=none] (62) at (4.75, 2.25) {};
		\node [style=none] (63) at (4.75, 6.25) {};
		\node [style=none] (64) at (4, 4.25) {$R_M$};
		\node [style=none] (65) at (1.25, 2.75) {};
		\node [style=none] (66) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=270, out=90] (51.center) to (50.center);
		\draw [cWire, bend right=90, looseness=2.00] (53.center) to (52.center);
		\draw [fill={red!10}] (58.center)
			 to (57.center)
			 to (56.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OIExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1) {$B$};
		\node [style=none] (56) at (-0.25, 2) {};
		\node [style=none] (57) at (-0.25, 1.5) {};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (60) at (-0.25, -1.5) {};
		\node [style=none] (61) at (-0.25, -2) {};
		\node [style=none] (62) at (2.75, -2) {};
		\node [style=none] (63) at (2.75, 2) {};
		\node [style=none] (64) at (2, 0) {$R_M$};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (0.25, -1.5) {};
		\node [style=right label] (67) at (0.25, -1) {$Y$};
		\node [style=none] (68) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [fill={red!10}] (58.center)
			 to (57.center)
			 to (56.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [cWire] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OI_MS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$A$};
		\node [style=right label] (13) at (0.5, -1.25) {$X$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (3, 2) {};
		\node [style=none] (23) at (2.25, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.5) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c_1$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c_2$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.5) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaPc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=proj] (25) at (-0.5, 1.75) {\tiny $P$};
		\node [style=right label] (26) at (-0.5, 1) {$S$};
		\node [style=none] (27) at (-0.5, 2.75) {};
		\node [style=none] (28) at (-0.5, 2.75) {};
		\node [style=right label] (29) at (-0.5, 2.5) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (28.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OmegaPn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.75) {$P$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=right label] (11) at (1, -1.5) {$X$};
		\node [style=right label] (13) at (1, 0) {$A$};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=none] (17) at (2, -1.75) {};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (2.5, -0.75) {$c$};
		\node [style=proj] (24) at (0, 1) {\tiny $P$};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=right label] (26) at (0, 0.5) {$S$};
		\node [style=none] (27) at (0, 2) {};
		\node [style=right label] (28) at (0, 1.75) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (27.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OnToSimp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 2.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 3.5) {$\iota'$};
		\node [style=none] (16) at (-0.5, 4.5) {};
		\node [style=right label] (17) at (-0.5, 4.25) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 2) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=small box] (20) at (-0.5, 1.25) {$r$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (22) at (-0.5, 0.75) {$Q$};
		\node [style=right label] (23) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16.center) to (15);
		\draw [cWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [cWire] (18) to (20);
		\draw [cWire] (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$Q_{\mathsf{Preps}}$};
		\node [style=small box] (15) at (-0.5, 2) {$\mu_Q$};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=right label] (17) at (-0.5, 2.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16.center) to (15);
		\draw [qWire] (15) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\tau$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=small box] (6) at (-0.75, -2.25) {$\xi_Q$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.5) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (24) at (-0.75, -3.5) {};
		\node [style=right label] (25) at (-0.75, -3) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 2.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 1.5) {$r$};
		\node [style=none] (16) at (-0.5, 2.5) {};
		\node [style=right label] (17) at (-0.5, 2.25) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16.center) to (15);
		\draw [qWire] (15) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=right label] (11) at (0.75, -1.25) {$X$};
		\node [style=right label] (13) at (0.75, 1.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=right label] (19) at (-0.5, 1.75) {$S|P$};
		\node [style=none] (20) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [qWire] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 3.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 7.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 7.25) {$A$};
		\node [style=right label] (14) at (-0.5, 4) {$Q$};
		\node [style=small box] (15) at (-0.5, 4.75) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 6.25) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 5.5) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 3.25) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=small box] (20) at (-0.5, 1.5) {$r$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (22) at (-0.5, 0.75) {$Q$};
		\node [style=right label] (23) at (-0.5, 2.25) {$S|P$};
		\node [style=none] (24) at (-0.5, 7.5) {};
		\node [style=right label] (25) at (-0.5, 7.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [qWire] (18) to (20);
		\draw [qWire] (20) to (21.center);
		\draw [cWire] (24.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 6.75) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 6.5) {$A$};
		\node [style=right label] (14) at (-0.5, 3.25) {$Q$};
		\node [style=small box] (15) at (-0.5, 4) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 5.5) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 4.75) {$\Lambda$};
		\node [style=small box] (18) at (-0.5, 2.5) {$r^{-1}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=white dot] (20) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (21) at (-0.5, 0.5) {};
		\node [style=right label] (23) at (-0.5, 1.75) {$S|P$};
		\node [style=right label] (24) at (-0.5, 0.75) {$S$};
		\node [style=none] (25) at (-0.5, 6.75) {};
		\node [style=right label] (26) at (-0.5, 6.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (5.center) to (18);
		\draw [qWire] (18) to (20);
		\draw [qWire] (20) to (21.center);
		\draw [cWire] (25.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.75, 0) {$P$};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=right label] (9) at (2, -1.25) {$X$};
		\node [style=right label] (10) at (2, 3.5) {$A$};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=right label] (12) at (1, 3.5) {$n$};
		\node [style=small box] (13) at (1, 2.5) {$\iota$};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=white dot] (15) at (1, 1.25) {\tiny $P$};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=right label] (17) at (1, 1.75) {$S|P$};
		\node [style=right label] (18) at (1, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [qWire, in=90, out=-90] (13) to (15);
		\draw [qWire, in=90, out=-90] (15) to (16.center);
		\draw [cWire] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=small box] (6) at (-0.5, 1.5) {$L^{-1}$};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 2.75) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 2.5) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$\Lambda$};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=right label] (16) at (-0.5, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntToSimp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\Pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 4.25) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 4) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$Q$};
		\node [style=small box] (15) at (-0.5, 1.5) {$\iota'$};
		\node [style=small box] (16) at (-0.5, 3) {$L^{-1}$};
		\node [style=right label] (17) at (-0.5, 2.25) {$\Lambda$};
		\node [style=none] (18) at (-0.5, 4.25) {};
		\node [style=right label] (19) at (-0.5, 4) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16) to (15);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntToSimp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=small box] (6) at (-0.75, -1.5) {$L$};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -2.5) {};
		\node [style=right label] (11) at (0.25, 1.25) {$B$};
		\node [style=right label] (13) at (0.25, -2.25) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$\Lambda$};
		\node [style=none] (15) at (-0.75, -2.5) {};
		\node [style=right label] (16) at (-0.75, -2.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=right label] (11) at (-0.5, -0.75) {$X$};
		\node [style=right label] (13) at (-0.5, 0.75) {$A$};
		\node [style=none] (37) at (-1.75, 0.5) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (0.5, -1) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (1.5, 1.25) {};
		\node [style=none] (49) at (1, 0) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!10}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle
			 to (37.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=right label] (11) at (-0.5, -0.75) {$X$};
		\node [style=right label] (13) at (-0.5, 0.75) {$A$};
		\node [style=none] (37) at (-1.75, 0.5) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (0.5, -1) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (1.5, 1.25) {};
		\node [style=none] (49) at (1, 0) {$c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!10}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle
			 to (37.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpD1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_1$};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle
			 to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_1$};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle
			 to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_2$};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle
			 to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=right label] (21) at (0.5, -2.25) {$X$};
		\node [style=right label] (23) at (0.5, 2.25) {$B$};
		\node [style=right label] (24) at (0.5, 0.75) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (0, -1.5) {$P$};
		\node [style=none] (27) at (0, 1.5) {$M$};
		\node [style=none] (28) at (0.5, -1) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=right label] (30) at (0.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Phat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
		\node [style=white dot] (24) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=right label] (26) at (-0.5, 1.75) {$S|P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PtoOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PtoOnt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 5) {};
		\node [style=right label] (11) at (0.75, -1.25) {$X$};
		\node [style=right label] (13) at (0.75, 4.75) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=white dot] (15) at (-0.5, 1.25) {\tiny $P$};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=right label] (19) at (-0.5, 1.75) {$S|P$};
		\node [style=small box] (20) at (-0.5, 2.5) {$\iota$};
		\node [style=small box] (21) at (-0.5, 4) {$L$};
		\node [style=right label] (22) at (-0.5, 3.25) {$n$};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=right label] (24) at (-0.5, 4.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (15) to (5.center);
		\draw [cWire] (21) to (20);
		\draw [qWire] (20) to (18.center);
		\draw [cWire] (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, bend left=90, looseness=2.00] (10.center) to (9.center);
		\draw [cWire] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM-flag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {$M^C$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (1.5, 1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -3.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -3.25) {$S$};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0, -2.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=right label] (19) at (-0.5, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [thick gray dashed edge] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMMbel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.25) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMMbel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=white dot] (6) at (-0.75, -2) {\tiny $M$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$S$};
		\node [style=none] (24) at (-0.75, -3) {};
		\node [style=right label] (25) at (-0.75, -2.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS-flag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [cWire, bend left=90, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS-flag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {$P^C$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 4) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 3.75) {$S$};
		\node [style=none] (15) at (-1, 2.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 2.75) {};
		\node [style=right label] (19) at (-0.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [thick gray dashed edge] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMSbel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QMSbel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.75) {$P$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=right label] (11) at (1, -1.5) {$X$};
		\node [style=right label] (13) at (1, 0) {$A$};
		\node [style=white dot] (24) at (0, 1) {\tiny $P$};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=right label] (26) at (0, 0.5) {$S$};
		\node [style=none] (27) at (0, 2) {};
		\node [style=right label] (28) at (0, 1.75) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (27.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0, -0.5) {$P_x$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=right label] (13) at (0.25, 0.75) {$A$};
		\node [style=right label] (14) at (-0.75, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RayP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=right label] (33) at (-0.75, 1.25) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=point] (45) at (0.25, -1.25) {$x$};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=copoint] (48) at (0.25, 1.25) {$a$};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45);
		\draw [cWire] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rotate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-6, 1) {};
		\node [style=none] (10) at (-6.25, 2.25) {};
		\node [style=none] (11) at (-7, 3) {};
		\node [style=none] (12) at (-8, 2) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=none] (24) at (5.5, 1.5) {};
		\node [style=none] (25) at (4.5, 3) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (1, 2) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (0.5, 1.5) {};
		\node [style=none] (34) at (-1, 3) {};
		\node [style=none] (35) at (-2.5, 1.5) {};
		\node [style=none] (36) at (-3, 0) {};
		\node [style=none] (37) at (-5, 0) {};
		\node [style=label] (38) at (-4, 0.5) {Inefficiency};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=label] (41) at (2, 0.5) {Noise};
		\node [style=none] (42) at (3, 2.25) {};
		\node [style=none] (43) at (6, 2.25) {};
		\node [style=none] (44) at (-7, -1) {(a)};
		\node [style=none] (45) at (-0.75, -1) {(b)};
		\node [style=none] (46) at (4.5, -1) {(c)};
		\node [style=label] (47) at (-4, -0.5) {Cone-equivalent};
		\node [style=label] (48) at (2, -0.5) {Cone-inequivalent};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (2.center) to (3.center);
		\draw [fill={blue!10}] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
		\draw [fill={green!10}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (27.center)
			 to cycle;
		\draw [->] (28.center) to (29.center);
		\draw [->] (30.center) to (31.center);
		\draw [fill={red!10}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [->] (36.center) to (37.center);
		\draw [->] (39.center) to (40.center);
		\draw [->] (22.center) to (43.center);
		\draw [->] (22.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (1.25, 1.25) {$Y$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIso3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (2.25, -1.25) {$Y$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=90, looseness=2.00] (38.center) to (37.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIsoNorm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (0.5, 0) {$\sigma_{M^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (2.25, -1.25) {$Y$};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
		\node [style=upground] (43) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire, in=90, out=90, looseness=2.00] (38.center) to (37.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaIsoNorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=right label] (14) at (-0.5, -0.75) {$U$};
		\node [style=right label] (36) at (0.5, -0.75) {$Y$};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=upground] (43) at (-0.5, 0.25) {};
		\node [style=upground] (44) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire, in=270, out=90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -1.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$B$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
		\node [style=upground] (37) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=right label] (14) at (-0.75, -0.75) {$U$};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=right label] (36) at (0.25, -0.75) {$Y$};
		\node [style=upground] (37) at (-0.75, 0.25) {};
		\node [style=upground] (38) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-0.75, -2.25) {$U$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_M$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (0.25, -1.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$A$};
		\node [style=right label] (36) at (0.25, -1.25) {$Y$};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (2.75, -2) {};
		\node [style=none] (40) at (2.75, 2) {};
		\node [style=none] (41) at (0, 2) {};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (2, 0) {$R_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={red!10}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
		\node [style=upground] (37) at (-0.75, 1.75) {};
		\node [style=upground] (38) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SigmaP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=right label] (14) at (-0.75, 2.25) {$U$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0, 0) {$\sigma_P$};
		\node [style=none] (31) at (0.25, -1.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=right label] (35) at (0.25, -1.25) {$X$};
		\node [style=right label] (36) at (0.25, 1.25) {$A$};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=none] (39) at (2.75, 2) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (0, -2) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (1.25, 1.5) {};
		\node [style=none] (45) at (2, 0) {$R_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={red!10}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicOutcome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$y$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$b$};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-0.25, -1.5) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (30.center)
			 to (29.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle
			 to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$x$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$a$};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-0.25, 1.5) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle
			 to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_1$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/calEM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -0.75) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_2$};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=white dot] (25) at (-0.75, -1.25) {\tiny $M$};
		\node [style=right label] (26) at (-0.75, -1.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/camEMn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {$M$};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=right label] (11) at (0.25, 1.5) {$B$};
		\node [style=right label] (13) at (0.25, 0) {$Y$};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (1.75, 0.75) {$d$};
		\node [style=coproj] (24) at (-0.75, -1) {\tiny $M$};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=right label] (26) at (-0.75, -0.5) {$S$};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=right label] (28) at (-0.75, -1.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (25.center) to (24);
		\draw [qWire] (27.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 1) {};
		\node [style=small box] (15) at (0, 0) {$f$};
		\node [style=right label] (21) at (0, 0.75) {$S_2$};
		\node [style=upground] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=right label] (24) at (0, -1) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (15) to (14.center);
		\draw [qWire] (23.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causality3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 1) {};
		\node [style=small box] (15) at (0, 0) {$f^\perp$};
		\node [style=right label] (21) at (0, 0.75) {$S_2$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=right label] (24) at (0, -0.75) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (15) to (14.center);
		\draw [qWire] (23.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causality4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 1) {};
		\node [style=small box] (15) at (0, 0) {$f$};
		\node [style=right label] (21) at (0, 0.75) {$S_2$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=right label] (24) at (0, -0.75) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (15) to (14.center);
		\draw [qWire] (23.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causality5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 1) {};
		\node [style=small box] (15) at (0, 0) {$F$};
		\node [style=right label] (21) at (0, 0.75) {$S_2$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=right label] (24) at (0, -0.75) {$S_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (15) to (14.center);
		\draw [qWire] (23.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$\tilde{q}$};
		\node [style=none] (26) at (1, 1.5) {$\tilde{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel1.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$q$};
		\node [style=none] (26) at (1, 1.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$q$};
		\node [style=none] (26) at (1, 1.5) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$q'$};
		\node [style=none] (26) at (1, 1.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$q'$};
		\node [style=none] (26) at (1, 1.5) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/clascombel5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$\tilde{q}$};
		\node [style=upground] (26) at (0.5, 1.25) {};
		\node [style=upground] (27) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classComb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z$};
		\node [style=none] (25) at (1, -1.5) {$q$};
		\node [style=none] (26) at (1, 1.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classComb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=right label] (24) at (1.5, 0) {$Z'$};
		\node [style=none] (25) at (1, -1.5) {$s$};
		\node [style=none] (26) at (1, 1.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center) to (16.center);
		\draw [fill=none] (16.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw [fill=none] (20.center) to (19.center);
		\draw [fill=none] (19.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classCombDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$x$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$a$};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classCombDecompc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (7) at (0.75, 0.25) {$x$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=copoint] (10) at (-0.75, 0.25) {$a$};
		\node [style=right label] (11) at (0.75, -0.5) {$X$};
		\node [style=right label] (13) at (-0.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classCombc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=right label] (23) at (-0.75, -0.75) {$A$};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=right label] (27) at (0.75, -0.75) {$X$};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (0, 0) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (25.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cone1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (3.25, -2) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (1.5, -1.5) {$P^\mu$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=proj] (6) at (0.25, 0.25) {\tiny $P$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=right label] (9) at (1.25, -0.75) {$A$};
		\node [style=right label] (10) at (0.25, -0.5) {$S$};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=right label] (13) at (2.75, -0.75) {$X$};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=right label] (16) at (0.25, 1) {$S_P$};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (2, 0) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
		\draw [qWire] (15.center) to (6);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cone2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {$P^\mu$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=proj] (6) at (-0.5, 0.75) {\tiny $P$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=copoint] (10) at (0.5, 0.5) {$a$};
		\node [style=right label] (13) at (0.5, -0.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0) {$S$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=copoint] (18) at (2, 0.5) {$x$};
		\node [style=right label] (19) at (2, -0.25) {$X$};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=right label] (22) at (-0.5, 1.5) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (17.center) to (18);
		\draw [qWire] (21.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cone3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (0, 0) {$P$};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=copoint] (39) at (0.25, 1.25) {$a$};
		\node [style=right label] (40) at (0.25, -0.75) {$X$};
		\node [style=right label] (41) at (0.25, 0.75) {$A$};
		\node [style=point] (42) at (1, -2.5) {$\mu$};
		\node [style=white dot] (43) at (1, -1.5) {};
		\node [style=none] (44) at (1.75, -0.5) {};
		\node [style=copoint] (45) at (1.75, 1.25) {$x$};
		\node [style=right label] (46) at (1.75, 0.75) {$X$};
		\node [style=right label] (47) at (1.75, -0.75) {$X$};
		\node [style=right label] (48) at (1, -2) {$X$};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=proj] (50) at (-0.75, 1.75) {\tiny $P$};
		\node [style=right label] (51) at (-0.75, 1) {$S$};
		\node [style=none] (52) at (-0.75, 2.75) {};
		\node [style=none] (53) at (-0.75, 2.75) {};
		\node [style=right label] (54) at (-0.75, 2.5) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [cWire] (37.center) to (36.center);
		\draw [cWire] (39) to (38.center);
		\draw [cWire, in=150, out=-90] (36.center) to (43);
		\draw [cWire] (43) to (42);
		\draw [cWire, in=-90, out=30] (43) to (44.center);
		\draw [cWire] (44.center) to (45);
		\draw [qWire] (50) to (49.center);
		\draw [qWire] (53.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cone4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=none] (31) at (0.75, -1) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (0, -0.5) {$P$};
		\node [style=none] (38) at (0.25, 0) {};
		\node [style=copoint] (39) at (0.25, 0.75) {$a$};
		\node [style=right label] (41) at (0.25, 0.25) {$A$};
		\node [style=point] (42) at (0.25, -2) {$x$};
		\node [style=none] (43) at (0.25, -1) {};
		\node [style=right label] (48) at (0.25, -1.5) {$X$};
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=proj] (50) at (-0.75, 1.25) {\tiny $P$};
		\node [style=right label] (51) at (-0.75, 0.5) {$S$};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-0.75, 2.25) {};
		\node [style=right label] (54) at (-0.75, 2) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [cWire] (39) to (38.center);
		\draw [cWire] (43.center) to (42);
		\draw [qWire] (50) to (49.center);
		\draw [qWire] (53.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cp_to_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 3) {};
		\node [style=right label] (33) at (-0.75, 2.75) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.25, 1) {};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
		\node [style=point] (52) at (1, -2.25) {$\mu$};
		\node [style=white dot] (53) at (1, -1.25) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (1.75, 1) {};
		\node [style=right label] (57) at (1.75, 0) {$X$};
		\node [style=right label] (58) at (1, -1.75) {$X$};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (1, 2.25) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=none] (62) at (1, 1.5) {$c'_s$};
		\node [style=none] (63) at (-0.5, 2.5) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (1.25, 0.75) {};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (-0.25, -0.75) {};
		\node [style=none] (68) at (-0.25, -3) {};
		\node [style=none] (69) at (2.5, -3) {};
		\node [style=none] (70) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48.center) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw [thick gray dashed edge] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cp_to_c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-0.5, 2.5) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (1.25, 0.75) {};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (-0.25, -0.75) {};
		\node [style=none] (68) at (-0.25, -3) {};
		\node [style=none] (69) at (2.5, -3) {};
		\node [style=none] (70) at (2.5, 2.5) {};
		\node [style=none] (71) at (-1.25, 0.5) {};
		\node [style=none] (72) at (-0.75, -0.5) {};
		\node [style=none] (73) at (0.75, -0.5) {};
		\node [style=none] (74) at (0.75, 0.5) {};
		\node [style=none] (75) at (0, 0) {$P$};
		\node [style=none] (76) at (-0.75, 0.5) {};
		\node [style=proj] (77) at (-0.75, 1.5) {\tiny $P$};
		\node [style=none] (78) at (0.25, -0.5) {};
		\node [style=none] (79) at (0.25, -0.5) {};
		\node [style=none] (80) at (0.25, 0.5) {};
		\node [style=none] (81) at (0.25, 1) {};
		\node [style=right label] (82) at (0.25, -0.75) {$X$};
		\node [style=right label] (83) at (0.25, 0.75) {$A$};
		\node [style=right label] (84) at (-0.75, 1) {$S$};
		\node [style=point] (85) at (1, -2.25) {$\mu$};
		\node [style=white dot] (86) at (1, -1.25) {};
		\node [style=none] (87) at (1.75, -0.5) {};
		\node [style=none] (88) at (1.75, 1) {};
		\node [style=right label] (89) at (1.75, 0.75) {$X$};
		\node [style=right label] (90) at (1.75, -0.75) {$X$};
		\node [style=right label] (91) at (1, -1.75) {$X$};
		\node [style=none] (92) at (-0.25, 1) {};
		\node [style=none] (93) at (1, 2.25) {};
		\node [style=none] (94) at (2.25, 1) {};
		\node [style=none] (95) at (1, 1.5) {$c'$};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=right label] (97) at (-0.75, 2.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw (74.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [qWire] (77) to (76.center);
		\draw [cWire] (79.center) to (78.center);
		\draw [cWire] (81.center) to (80.center);
		\draw [cWire, in=150, out=-90] (78.center) to (86);
		\draw [cWire] (86) to (85);
		\draw [cWire, in=-90, out=30] (86) to (87.center);
		\draw [cWire] (87.center) to (88.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw [qWire] (96.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detOutcome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$q$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=right label] (13) at (0.5, 0.75) {$B$};
		\node [style=upground] (14) at (0.5, 1.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, -1.5) {};
		\node [style=none] (36) at (-0.25, -1.5) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (33.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (37.center)
			 to (34.center)
			 to cycle
			 to (36.center)
			 to (35.center)
			 to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/detPreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1.5) {$p$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=upground] (14) at (0.5, 1.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (28.center)
			 to (25.center)
			 to cycle
			 to (27.center)
			 to (26.center)
			 to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectPerpRealisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=coproj] (6) at (-0.75, -2) {\tiny $M$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_e^\perp$};
		\node [style=none] (24) at (-0.75, -3) {};
		\node [style=right label] (25) at (-0.75, -2.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $M$};
		\node [style=copoint] (6) at (0, 1.25) {$e$};
		\node [style=right label] (14) at (0, 0.5) {$S$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=right label] (16) at (0, -0.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectProjc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $M^\nu$};
		\node [style=copoint] (6) at (0, 1.25) {$e$};
		\node [style=right label] (14) at (0, 0.5) {$S$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=right label] (16) at (0, -0.75) {$S_{M^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectReal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectReal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_e^\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectReal3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=point] (10) at (0.5, -1.5) {$p$};
		\node [style=right label] (11) at (0.5, 1) {$B$};
		\node [style=right label] (13) at (0.5, -0.75) {$Y$};
		\node [style=upground] (15) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectRealisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=coproj] (6) at (-0.75, -2) {\tiny $M$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.25) {$S$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d_e$};
		\node [style=none] (24) at (-0.75, -3) {};
		\node [style=right label] (25) at (-0.75, -2.75) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [qWire] (6) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcMeter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=right label] (7) at (2.5, 1.25) {$Y$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (2, 0) {$M^\nu$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=right label] (19) at (1.5, 1.25) {$B$};
		\node [style=right label] (20) at (1, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (5.center) to (6.center);
		\draw (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcSource.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {$P^\mu$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=right label] (12) at (0.25, 1.25) {$A$};
		\node [style=right label] (13) at (-0.75, 1.25) {$S$};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=right label] (18) at (1.25, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 2.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 2.25) {$S$};
		\node [style=point] (15) at (1.25, -2.25) {$\mu$};
		\node [style=white dot] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$X$};
		\node [style=right label] (20) at (2, -0.75) {$X$};
		\node [style=right label] (21) at (1.25, -1.75) {$X$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (1.25, 2.25) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (1.25, 1.5) {$c'_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmegac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {$P^\mu$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=right label] (13) at (0.5, -0.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=right label] (19) at (2, -0.25) {$X$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (1.25, 0.5) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmegac2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {$P^\mu$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=proj] (6) at (-0.5, 0.5) {\tiny $P$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=right label] (13) at (0.5, -0.25) {$A$};
		\node [style=right label] (14) at (-0.5, -0.25) {$S$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=right label] (19) at (2, -0.25) {$X$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (1.25, 0.5) {$c'$};
		\node [style=none] (26) at (-0.5, 1.5) {};
		\node [style=right label] (27) at (-0.5, 1.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire] (26.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmegacn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-0.25, -2) {};
		\node [style=none] (2) at (2.75, -2) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (1, -1.5) {$P^\mu$};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=right label] (13) at (0.75, -0.75) {$A$};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=right label] (19) at (2.25, -0.75) {$X$};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (1.5, 0) {$c'$};
		\node [style=proj] (26) at (-0.25, 0) {\tiny $P^\mu$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=right label] (28) at (-0.25, -0.5) {$S$};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=right label] (30) at (-0.25, 0.75) {$S_{P^\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire] (27.center) to (26);
		\draw [qWire] (29.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuOmegad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=proj] (6) at (-0.5, 1.5) {\tiny $P$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1) {$S$};
		\node [style=point] (15) at (1.25, -2.25) {$\mu$};
		\node [style=white dot] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$X$};
		\node [style=right label] (20) at (2, -0.75) {$X$};
		\node [style=right label] (21) at (1.25, -1.75) {$X$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (1.25, 2.25) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (1.25, 1.5) {$c'$};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=right label] (27) at (-0.5, 2.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire] (26.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=right label] (11) at (0.75, 2) {$Y$};
		\node [style=point] (15) at (1.5, 0.5) {$\nu$};
		\node [style=white dot] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (2.25, 3.75) {};
		\node [style=right label] (19) at (2.25, 3.5) {$Y$};
		\node [style=right label] (20) at (2.25, 2) {$Y$};
		\node [style=right label] (21) at (1.5, 1) {$Y$};
		\node [style=none] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.25, 3.25) {};
		\node [style=none] (24) at (1.25, 3.25) {};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (0.5, 2.75) {$M$};
		\node [style=none] (27) at (-0.25, 2.25) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (30) at (0.75, 3.25) {};
		\node [style=none] (31) at (0.75, 3.75) {};
		\node [style=right label] (32) at (0.75, 3.5) {$B$};
		\node [style=right label] (33) at (-0.25, 0.75) {$S$};
		\node [style=none] (34) at (0.25, 3.75) {};
		\node [style=none] (35) at (1.5, 5) {};
		\node [style=none] (36) at (2.75, 3.75) {};
		\node [style=none] (37) at (1.5, 4.25) {$d'_e$};
		\node [style=none] (38) at (-0.75, -2.25) {};
		\node [style=none] (39) at (-0.25, -3.25) {};
		\node [style=none] (40) at (1.25, -3.25) {};
		\node [style=none] (41) at (1.25, -2.25) {};
		\node [style=none] (42) at (0.5, -2.75) {$P$};
		\node [style=none] (43) at (-0.25, -2.25) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=none] (45) at (0.75, -3.25) {};
		\node [style=none] (46) at (0.75, -3.25) {};
		\node [style=none] (47) at (0.75, -2.25) {};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=right label] (49) at (0.75, -3.5) {$X$};
		\node [style=right label] (50) at (0.75, -2) {$A$};
		\node [style=point] (52) at (1.5, -5) {$\mu$};
		\node [style=white dot] (53) at (1.5, -4) {};
		\node [style=none] (54) at (2.25, -3.25) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=right label] (56) at (2.25, -2) {$X$};
		\node [style=right label] (57) at (2.25, -3.5) {$X$};
		\node [style=right label] (58) at (1.5, -4.5) {$X$};
		\node [style=none] (59) at (0.25, -1.75) {};
		\node [style=none] (60) at (1.5, -0.5) {};
		\node [style=none] (61) at (2.75, -1.75) {};
		\node [style=none] (62) at (1.5, -1.25) {$c'_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48.center) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuRayP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=right label] (33) at (-0.75, 1.25) {$S$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (0, 0) {$P$};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=copoint] (48) at (0.25, 1.25) {$a$};
		\node [style=right label] (49) at (0.25, -0.75) {$X$};
		\node [style=right label] (50) at (0.25, 0.75) {$A$};
		\node [style=point] (52) at (1, -2.5) {$\mu$};
		\node [style=white dot] (53) at (1, -1.5) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=copoint] (55) at (1.75, 1.25) {$x$};
		\node [style=right label] (56) at (1.75, 0.75) {$X$};
		\node [style=right label] (57) at (1.75, -0.75) {$X$};
		\node [style=right label] (58) at (1, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [qWire] (44.center) to (43.center);
		\draw [cWire] (46.center) to (45.center);
		\draw [cWire] (48) to (47.center);
		\draw [cWire, in=150, out=-90] (45.center) to (53);
		\draw [cWire] (53) to (52);
		\draw [cWire, in=-90, out=30] (53) to (54.center);
		\draw [cWire] (54.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=point] (15) at (1.25, -2.5) {$\nu$};
		\node [style=white dot] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$Y$};
		\node [style=right label] (20) at (2, -0.75) {$Y$};
		\node [style=right label] (21) at (1.25, -2) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=white dot] (28) at (-0.5, -2) {\tiny $M$};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=right label] (32) at (0.5, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -1) {$S$};
		\node [style=upground] (34) at (0.5, 1.25) {};
		\node [style=upground] (35) at (2, 1.25) {};
		\node [style=none] (36) at (-0.5, -3) {};
		\node [style=right label] (37) at (-0.5, -2.75) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw [qWire] (28) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnuUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=point] (15) at (2.25, -1) {$\nu$};
		\node [style=white dot] (16) at (2.25, 0) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=right label] (21) at (2.25, -0.5) {$Y$};
		\node [style=upground] (34) at (1.5, 1) {};
		\node [style=upground] (35) at (3, 1) {};
		\node [style=upground] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=white dot] (38) at (0, -0.5) {\tiny $M$};
		\node [style=right label] (39) at (0, 0.25) {$S$};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=right label] (41) at (0, -1.25) {$S|M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [qWire] (38) to (37.center);
		\draw [qWire] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnucalE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=point] (15) at (1.25, -2.25) {$\nu$};
		\node [style=white dot] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=right label] (19) at (2, 0.75) {$Y$};
		\node [style=right label] (20) at (2, -0.75) {$Y$};
		\node [style=right label] (21) at (1.25, -1.75) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=right label] (32) at (0.5, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -2) {$S$};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (1.25, 2.25) {};
		\node [style=none] (36) at (2.5, 1) {};
		\node [style=none] (37) at (1.25, 1.5) {$d'_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnucalEc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=right label] (19) at (1.5, 0.75) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (0.5, 0) {$M^\nu$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=right label] (32) at (0, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -2) {$S$};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0.75, 2.25) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (0.75, 1.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fcnucalEcn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=right label] (19) at (1.5, 0.75) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (0.5, 0) {$M^\nu$};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=right label] (32) at (0, 0.75) {$B$};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0.75, 2.25) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (0.75, 1.5) {$d'$};
		\node [style=coproj] (38) at (-0.5, -1.5) {\tiny $M^\nu$};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=right label] (40) at (-0.5, -0.75) {$S$};
		\node [style=none] (41) at (-0.5, -2.25) {};
		\node [style=right label] (42) at (-0.5, -2) {$S_{M^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [cWire] (31.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [qWire] (39.center) to (38);
		\draw [qWire] (41.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flagConvNonUniM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -1) {$Y$};
		\node [style=point] (15) at (1, -2.75) {$\nu$};
		\node [style=white dot] (16) at (1, -1.75) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=right label] (19) at (1.5, 1.25) {$Y$};
		\node [style=right label] (20) at (1.5, -1) {$Y$};
		\node [style=right label] (21) at (1, -2.25) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.75) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=right label] (32) at (0.5, 1.25) {$B$};
		\node [style=right label] (33) at (-0.5, -2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flagConvNonUniP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$S$};
		\node [style=point] (15) at (1, -2.75) {$\mu$};
		\node [style=white dot] (16) at (1, -1.75) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=right label] (19) at (1.5, 1.25) {$X$};
		\node [style=right label] (20) at (1.5, -1) {$X$};
		\node [style=right label] (21) at (1, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire, in=150, out=-90] (7.center) to (16);
		\draw [cWire] (16) to (15);
		\draw [cWire, in=-90, out=30] (16) to (17.center);
		\draw [cWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generalDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-3.25, 2.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (-1, 5.5) {};
		\node [style=none] (8) at (-1.5, 4.5) {};
		\node [style=none] (9) at (1.5, 4.5) {};
		\node [style=none] (10) at (1, 5.5) {};
		\node [style=none] (11) at (0, -1.25) {$s$};
		\node [style=none] (12) at (-2.25, 2) {$u$};
		\node [style=none] (13) at (0, 5) {$v$};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (-1.75, 2.5) {};
		\node [style=none] (19) at (-0.75, 4.5) {};
		\node [style=right label] (20) at (0.75, 0) {$S_1$};
		\node [style=right label] (21) at (-1, 0) {$S$};
		\node [style=right label] (22) at (-1.25, 3.5) {$X$};
		\node [style=none] (23) at (0, 5.5) {};
		\node [style=none] (24) at (0, 7) {};
		\node [style=right label] (25) at (0, 7) {$A$};
		\node [style=none] (26) at (-2.75, 2.5) {};
		\node [style=none] (27) at (-2.75, 1.5) {};
		\node [style=none] (28) at (-4, -3) {};
		\node [style=none] (29) at (-4, 7) {};
		\node [style=right label] (30) at (-4, -3) {$S$};
		\node [style=right label] (31) at (-4, 7) {$S_2$};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (36) at (0.75, 4.5) {};
		\node [style=right label] (37) at (0, 0) {$S$};
		\node [style=none] (38) at (-4.5, 6) {};
		\node [style=none] (39) at (2, 6) {};
		\node [style=none] (40) at (2, -2.5) {};
		\node [style=none] (41) at (-4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [qWire, in=90, out=-90] (15.center) to (14.center);
		\draw [qWire, in=90, out=-90] (17.center) to (16.center);
		\draw [cWire, in=90, out=-90] (19.center) to (18.center);
		\draw [cWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire, in=270, out=90] (28.center) to (27.center);
		\draw [qWire, in=270, out=90] (26.center) to (29.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
		\draw [thick gray dashed edge] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generalProc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {$s$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=right label] (20) at (1, 1.25) {$S_1$};
		\node [style=right label] (21) at (-1, 1.25) {$S$};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=right label] (37) at (0, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw [qWire, in=90, out=-90] (15.center) to (14.center);
		\draw [qWire, in=90, out=-90] (17.center) to (16.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generalProc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (12) at (0, 0) {$u$};
		\node [style=none] (14) at (0.75, -1.25) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=right label] (21) at (0.75, -1.25) {$S$};
		\node [style=right label] (22) at (0.75, 1.25) {$X$};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.75, -1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=right label] (30) at (-0.75, -1.25) {$S$};
		\node [style=right label] (31) at (-0.75, 1.25) {$S_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire, in=90, out=-90] (15.center) to (14.center);
		\draw [cWire, in=90, out=-90] (19.center) to (18.center);
		\draw [qWire, in=270, out=90] (28.center) to (27.center);
		\draw [qWire, in=270, out=90] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/generalProc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (13) at (0, 0) {$v$};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=right label] (20) at (0, -1.25) {$S_1$};
		\node [style=right label] (22) at (-1, -1.25) {$X$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, 1.25) {$A$};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=right label] (37) at (1, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [qWire, in=90, out=-90] (17.center) to (16.center);
		\draw [cWire, in=90, out=-90] (19.center) to (18.center);
		\draw [cWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=inc, fill=black] (5) at (0, 0) {\tiny \color{white}$P^\mu$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S_{P^\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (0.center);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=inc, fill=black] (5) at (0, 0) {\tiny \color{white}$P$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S_{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (0.center);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=coinc, fill=black] (5) at (0, 0) {\tiny \color{white}$M^\nu$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$S_{M^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (0.center);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=coinc, fill=black] (5) at (0, 0) {\tiny \color{white}$M$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$S_{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (0.center);
		\draw [qWire] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (5) at (0, -0.25) {\tiny \color{white}$M$};
		\node [style=copoint] (6) at (0, 1) {$e$};
		\node [style=right label] (14) at (0, 0.25) {$S_M$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=right label] (16) at (0, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0, -0.5) {$S$};
		\node [style=right label] (4) at (0, 0.5) {$S_M$};
		\node [style=coinc, fill=black] (8) at (0, 0) {\tiny \color{white}$M$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=copoint] (6) at (0, 0.75) {$u'$};
		\node [style=right label] (7) at (0, 0) {$S_M$};
		\node [style=right label] (8) at (0, -1) {$S$};
		\node [style=coinc, fill=black] (10) at (0, -0.5) {\tiny \color{white}$M$};
		\node [style=none] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0, 0.5) {$S$};
		\node [style=right label] (4) at (0, -0.5) {$S_P$};
		\node [style=inc, fill=black] (5) at (0, 0) {\tiny \color{white}$P$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0, 1) {$S$};
		\node [style=inc, fill=black] (5) at (0, 0.5) {\tiny \color{white}$P$};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=point] (9) at (0, -0.75) {$u$};
		\node [style=right label] (10) at (0, 0) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/incState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=right label] (16) at (0, 1) {$S$};
		\node [style=black dot] (17) at (0, 0.25) {\tiny \color{white}$P$};
		\node [style=point] (18) at (0, -1) {$s$};
		\node [style=right label] (19) at (0, -0.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (15.center) to (5.center);
		\draw [qWire] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inefficientDetector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -0.75) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=right label] (32) at (0.5, 0.75) {$B$};
		\node [style=right label] (33) at (-0.5, -2) {$S$};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=none] (37) at (1.5, 1) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (2, 0) {$E^\alpha$};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=none] (44) at (2, 2.25) {};
		\node [style=right label] (45) at (2, 2) {$B'$};
		\node [style=none] (46) at (2, -2.25) {};
		\node [style=none] (47) at (2, -1.25) {};
		\node [style=right label] (48) at (2, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (35.center);
		\draw [cWire] (44.center) to (43.center);
		\draw [cWire] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inefficientDetector1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$Y$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.25, 0) {$M^\alpha$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=right label] (33) at (-0.5, -1.25) {$S$};
		\node [style=right label] (45) at (0.5, 1.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [qWire] (28.center) to (27.center);
		\draw [cWire] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inefficientDetector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=right label] (11) at (-1.5, -0.75) {$Y$};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=right label] (32) at (-1.5, 0.75) {$B$};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -1.25) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=none] (42) at (0, 0) {$E^\alpha$};
		\node [style=none] (43) at (0, 1.25) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=right label] (45) at (0, 2) {$B'$};
		\node [style=none] (46) at (0, -2.25) {};
		\node [style=none] (47) at (0, -1.25) {};
		\node [style=right label] (48) at (0, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (35.center);
		\draw [cWire] (44.center) to (43.center);
		\draw [cWire] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inefficientDetector3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0.5, -1) {$y$};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=right label] (11) at (0.5, -0.25) {$Y$};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=copoint] (31) at (0.5, 1.25) {$b$};
		\node [style=right label] (32) at (0.5, 0.5) {$B$};
		\node [style=none] (46) at (0.5, -3.25) {};
		\node [style=copoint] (47) at (0.5, -2.5) {$y$};
		\node [style=right label] (48) at (0.5, -3.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (31) to (30.center);
		\draw [cWire] (47) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/meter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (4) at (0.5, 0) {$M_y$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (14) at (0.5, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/muStoch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (3, -0.5) {};
		\node [style=none] (68) at (4.5, -0.5) {};
		\node [style=none] (69) at (4.5, 0.5) {};
		\node [style=none] (70) at (3.75, 0) {$\mu$};
		\node [style=none] (71) at (3, 0.5) {};
		\node [style=none] (72) at (3, 1.25) {};
		\node [style=none] (73) at (4, -1) {};
		\node [style=none] (74) at (4, -0.5) {};
		\node [style=none] (75) at (4, 0.5) {};
		\node [style=none] (76) at (4, 1.25) {};
		\node [style=right label] (77) at (4, -0.75) {$X$};
		\node [style=right label] (78) at (4, 1) {$A$};
		\node [style=right label] (79) at (3, 1) {$\Lambda$};
		\node [style=upground] (80) at (3, 1.5) {};
		\node [style=upground] (81) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [cWire] (72.center) to (71.center);
		\draw [cWire] (74.center) to (73.center);
		\draw [cWire] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/muStoch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (-0.25, -2.25) {};
		\node [style=none] (68) at (1.25, -2.25) {};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=none] (70) at (0.5, -1.75) {$\mu$};
		\node [style=none] (73) at (0.75, -2.75) {};
		\node [style=none] (74) at (0.75, -2.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=right label] (77) at (0.75, -2.5) {$X$};
		\node [style=right label] (78) at (0.75, -0.75) {$A$};
		\node [style=upground] (80) at (0.75, 3) {};
		\node [style=upground] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (-0.75, 1.25) {};
		\node [style=none] (83) at (-0.25, 2.25) {};
		\node [style=none] (84) at (1.25, 2.25) {};
		\node [style=none] (85) at (1.25, 1.25) {};
		\node [style=none] (86) at (0.5, 1.75) {$\xi$};
		\node [style=none] (87) at (-0.25, 1.25) {};
		\node [style=none] (88) at (-0.25, -1.25) {};
		\node [style=none] (89) at (0.75, 2.75) {};
		\node [style=none] (90) at (0.75, 2.25) {};
		\node [style=none] (91) at (0.75, 1.25) {};
		\node [style=point] (92) at (0.75, 0.75) {$y$};
		\node [style=right label] (93) at (-0.25, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [cWire] (74.center) to (73.center);
		\draw [cWire] (76.center) to (75.center);
		\draw (85.center)
			 to (84.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [cWire] (88.center) to (87.center);
		\draw [cWire] (90.center) to (89.center);
		\draw [cWire] (92) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/muStoch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-0.75, -1.25) {};
		\node [style=none] (67) at (-0.25, -2.25) {};
		\node [style=none] (68) at (1.25, -2.25) {};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=none] (70) at (0.5, -1.75) {$\mu$};
		\node [style=none] (73) at (0.75, -2.75) {};
		\node [style=none] (74) at (0.75, -2.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=right label] (77) at (0.75, -2.5) {$X$};
		\node [style=right label] (78) at (0.75, -0.75) {$A$};
		\node [style=none] (82) at (-0.75, 1.25) {};
		\node [style=none] (83) at (-0.25, 2.25) {};
		\node [style=none] (84) at (1.25, 2.25) {};
		\node [style=none] (85) at (1.25, 1.25) {};
		\node [style=none] (86) at (0.5, 1.75) {$\xi$};
		\node [style=none] (87) at (-0.25, 1.25) {};
		\node [style=none] (88) at (-0.25, -1.25) {};
		\node [style=none] (89) at (0.75, 2.75) {};
		\node [style=none] (90) at (0.75, 2.25) {};
		\node [style=none] (91) at (0.75, 1.25) {};
		\node [style=none] (92) at (0.75, 0.75) {};
		\node [style=right label] (93) at (-0.25, 0) {$\Lambda$};
		\node [style=right label] (94) at (0.75, 1) {$Y$};
		\node [style=right label] (95) at (0.75, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [cWire] (74.center) to (73.center);
		\draw [cWire] (76.center) to (75.center);
		\draw (85.center)
			 to (84.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [cWire] (88.center) to (87.center);
		\draw [cWire] (90.center) to (89.center);
		\draw [cWire] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multimeter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=point] (10) at (0.5, -1.5) {$y$};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1) {$Y$};
		\node [style=right label] (14) at (-0.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noSignalling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=upground] (50) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noSignalling1y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=point] (34) at (-0.5, 0.5) {$y$};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=upground] (50) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noSignalling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-0.5, -1.5) {$p_b$};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=upground] (50) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (47.center) to (37.center);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noSignalling2y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=point] (34) at (-0.5, 0.5) {$y$};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-0.5, -1.5) {$p_b$};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=upground] (50) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (34) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (47.center) to (37.center);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noSignalling3y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-0.5, -1.5) {$p_b$};
		\node [style=none] (47) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (47.center) to (37.center);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/noisyDetector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=right label] (11) at (-1.5, -0.75) {$Y$};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=right label] (32) at (-1.5, 0.75) {$B$};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -1.25) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=none] (42) at (0, 0) {$E^\beta$};
		\node [style=none] (43) at (0, 1.25) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=right label] (45) at (0, 2) {$B$};
		\node [style=none] (46) at (0, -2.25) {};
		\node [style=none] (47) at (0, -1.25) {};
		\node [style=right label] (48) at (0, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (31.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (35.center);
		\draw [cWire] (44.center) to (43.center);
		\draw [cWire] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontModE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\xi$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=right label] (14) at (-0.75, -1.5) {$\Lambda$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontModP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$\mu$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=right label] (14) at (-0.5, 1.5) {$\Lambda$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operationalTheory1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-1.25, 1) {};
		\node [style=none] (40) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!10}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={black!10}, draw={black!10}] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle
			 to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operationalTheory2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=right label] (11) at (-0.5, -0.75) {$X$};
		\node [style=right label] (13) at (-0.5, 0.75) {$A$};
		\node [style=none] (37) at (-1.75, 0.5) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (0.5, -1) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (1.5, 1.25) {};
		\node [style=none] (49) at (1, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!10}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle
			 to (37.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operationalTheory3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=right label] (11) at (0.25, 0.75) {$B$};
		\node [style=right label] (13) at (0.25, -0.75) {$Y$};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (-0.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0) {$d$};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (-0.5, -1.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [fill={black!10}, draw={black!10}] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle
			 to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operationalTheory4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-1.25, 1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (-0.75, 2.75) {};
		\node [style=none] (42) at (-0.75, 2.5) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, 2.75) {};
		\node [style=none] (49) at (1, 1.5) {$d$};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (61) at (0.5, -2.5) {};
		\node [style=none] (62) at (-0.75, -2.5) {};
		\node [style=none] (63) at (-0.75, -2.75) {};
		\node [style=none] (64) at (1.5, -2.75) {};
		\node [style=none] (65) at (1.5, -0.25) {};
		\node [style=none] (66) at (1, -1.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!10}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={black!10}, draw={black!10}] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill={black!10}, draw={black!10}] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle
			 to (37.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (58.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operationalTheory5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-1.25, 1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (-0.75, 2.75) {};
		\node [style=none] (42) at (-0.75, 2.5) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, 2.75) {};
		\node [style=none] (49) at (1, 1.5) {$d$};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (61) at (0.5, -2.5) {};
		\node [style=none] (62) at (-0.75, -2.5) {};
		\node [style=none] (63) at (-0.75, -2.75) {};
		\node [style=none] (64) at (1.5, -2.75) {};
		\node [style=none] (65) at (1.5, -0.25) {};
		\node [style=none] (66) at (1, -1.5) {$c$};
		\node [style=none] (67) at (-1.5, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (58.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/originalScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=right label] (21) at (0.5, -2.25) {$S$};
		\node [style=right label] (23) at (0.5, 2.25) {$Y$};
		\node [style=right label] (24) at (0.5, 0.75) {$T$};
		\node [style=right label] (25) at (-0.5, 0) {$A$};
		\node [style=none] (26) at (0, -1.5) {$P$};
		\node [style=none] (27) at (0, 1.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pProbComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=right label] (4) at (2, -2.25) {$X$};
		\node [style=right label] (5) at (2, -0.75) {$A$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=right label] (19) at (2, 2.25) {$B'$};
		\node [style=right label] (20) at (2, 0.75) {$Y'$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1, 0) {$p$};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (23.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pProbCombQuot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2) {};
		\node [style=none] (1) at (1, -3) {};
		\node [style=none] (2) at (2.5, -3) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=none] (4) at (1.75, -2.5) {$\pi$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2, -3.5) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=right label] (10) at (2, -3.25) {$X$};
		\node [style=right label] (11) at (2, -1.75) {$A$};
		\node [style=right label] (12) at (1, -1) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (1.75, 2.5) {$\tau$};
		\node [style=none] (27) at (1, 2) {};
		\node [style=small box] (28) at (1, 0) {$B_Q$};
		\node [style=none] (29) at (2, 3.5) {};
		\node [style=none] (30) at (2, 3) {};
		\node [style=none] (31) at (2, 2) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=right label] (33) at (2, 3.25) {$B$};
		\node [style=right label] (34) at (2, 1.75) {$Y$};
		\node [style=right label] (35) at (1, 1) {$Q_{\mathsf{Effects}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (7.center) to (6.center);
		\draw [cWire] (9.center) to (8.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [qWire] (28) to (27.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (28) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parentMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (4) at (0.5, 0) {$\mathcal{M}$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=right label] (11) at (0.5, 1.25) {$Z$};
		\node [style=right label] (14) at (0.5, -1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parentMeasurementProcessed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (4) at (-0.25, -1) {$\mathcal{M}$};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=right label] (11) at (-0.25, 0) {$Z$};
		\node [style=right label] (14) at (-0.25, -2) {$S$};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.25, 1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (0.5, 1) {$\mathcal{P}$};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (0.75, -2.25) {};
		\node [style=right label] (22) at (0.75, -2) {$Y$};
		\node [style=none] (23) at (0.75, 2.25) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=right label] (25) at (0.75, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
		\draw [cWire] (21.center) to (20.center);
		\draw [cWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/piUnitPres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0, 0) {$\pi$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=right label] (16) at (0.25, -0.75) {$X$};
		\node [style=right label] (17) at (0.25, 0.75) {$A$};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=upground] (26) at (-0.75, 1.25) {};
		\node [style=upground] (27) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [cWire] (13.center) to (12.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [qWire] (25.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/piUnitPres2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (1.5, -2.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (0.75, -2) {$\pi$};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (1, -3) {};
		\node [style=none] (13) at (1, -2.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=right label] (16) at (1, -2.75) {$X$};
		\node [style=right label] (17) at (1, -1.25) {$A$};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=small box] (25) at (0, 0.5) {$B_Q$};
		\node [style=upground] (33) at (0, 2.75) {};
		\node [style=upground] (34) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [cWire] (13.center) to (12.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [qWire] (25) to (24.center);
		\draw [qWire] (25) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/piUnitPres3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (33) at (1, 3.75) {};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=none] (36) at (0, -3) {};
		\node [style=none] (37) at (1.5, -3) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (0.75, -2.5) {$\pi$};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (1, -3.5) {};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=right label] (45) at (1, -3.25) {$X$};
		\node [style=right label] (46) at (1, -1.75) {$A$};
		\node [style=none] (48) at (-0.5, 2) {};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (1.5, 3) {};
		\node [style=none] (51) at (1.5, 2) {};
		\node [style=none] (52) at (0.75, 2.5) {$\tau$};
		\node [style=none] (53) at (0, 2) {};
		\node [style=small box] (54) at (0, 0) {$B_Q$};
		\node [style=none] (55) at (1, 3.5) {};
		\node [style=none] (56) at (1, 3) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=point] (58) at (1, 1.5) {$y$};
		\node [style=upground] (59) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [cWire] (42.center) to (41.center);
		\draw [cWire] (44.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw [qWire] (54) to (53.center);
		\draw [cWire] (56.center) to (55.center);
		\draw [cWire] (58) to (57.center);
		\draw [qWire] (54) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/piUnitPres4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (33) at (1, 2.75) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=point] (58) at (1, 0.5) {$y$};
		\node [style=upground] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, -2.5) {};
		\node [style=none] (61) at (1, -2) {};
		\node [style=none] (62) at (1, -1) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=right label] (64) at (1, -2.25) {$X$};
		\node [style=right label] (65) at (1, -0.75) {$A$};
		\node [style=none] (66) at (1, 2.5) {};
		\node [style=none] (67) at (1, 2) {};
		\node [style=right label] (70) at (1, 2.25) {$B'$};
		\node [style=none] (72) at (0, -2) {};
		\node [style=none] (73) at (1.5, -2) {};
		\node [style=none] (74) at (1.5, -1) {};
		\node [style=none] (75) at (0, 0) {$p$};
		\node [style=none] (76) at (-0.5, 1) {};
		\node [style=none] (77) at (0, 2) {};
		\node [style=none] (78) at (1.5, 2) {};
		\node [style=none] (79) at (1.5, 1) {};
		\node [style=none] (80) at (0.25, -1) {};
		\node [style=none] (81) at (0.25, 1) {};
		\node [style=none] (82) at (-0.5, -1) {};
		\node [style=none] (83) at (-0.25, -1) {};
		\node [style=none] (84) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (58) to (57.center);
		\draw [cWire] (61.center) to (60.center);
		\draw [cWire] (63.center) to (62.center);
		\draw [cWire] (67.center) to (66.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (74.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/piUnitPres5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, -2.5) {};
		\node [style=none] (61) at (1, -2) {};
		\node [style=none] (62) at (1, -1) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=right label] (64) at (1, -2.25) {$X$};
		\node [style=right label] (65) at (1, -0.75) {$A$};
		\node [style=none] (72) at (0.5, -2) {};
		\node [style=none] (73) at (1.5, -2) {};
		\node [style=none] (74) at (1.5, -1) {};
		\node [style=none] (75) at (1, -1.5) {$p_b$};
		\node [style=none] (80) at (0.5, -1) {};
		\node [style=none] (82) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (61.center) to (60.center);
		\draw [cWire] (63.center) to (62.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (80.center) to (74.center);
		\draw (82.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pojn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=coproj] (5) at (0, 0) {\tiny $M$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S_{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=right label] (11) at (0.5, -0.75) {$X$};
		\node [style=right label] (13) at (0.5, 0.75) {$A$};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (2, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/prob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (1.5, 1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 1.25) {$\mathcal{H}$};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=upground] (17) at (-0.5, 1.75) {};
		\node [style=upground] (18) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [cWire, bend left=90, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/prob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=right label] (14) at (-0.75, 1.25) {$U$};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0.25, 0) {$\sigma_{P^C}$};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=right label] (35) at (0.25, 1.25) {$A$};
		\node [style=right label] (36) at (1.25, 1.25) {$X$};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=upground] (39) at (-0.75, 1.75) {};
		\node [style=upground] (40) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (6.center) to (5.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.75, 0) {$p$};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (47) at (-1.25, -1) {};
		\node [style=none] (48) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (24.center) to (0.center);
		\draw (27.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, 0) {$p$};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d$};
		\node [style=none] (47) at (-1.25, -1) {};
		\node [style=none] (48) at (-1.25, 1) {};
		\node [style=none] (49) at (-2, -1) {};
		\node [style=none] (50) at (-1.75, -1) {};
		\node [style=none] (51) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw (27.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (3.center);
		\draw (24.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-1.75, 0) {$p$};
		\node [style=point] (7) at (-0.5, -2.5) {$x$};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=copoint] (10) at (-0.5, -0.5) {$a$};
		\node [style=right label] (11) at (-0.5, -2) {$X$};
		\node [style=right label] (13) at (-0.5, -1) {$A$};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (0, 1.75) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=copoint] (31) at (-0.5, 2.5) {$b$};
		\node [style=none] (32) at (-0.5, 1.75) {};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style=point] (34) at (-0.5, 0.5) {$y$};
		\node [style=right label] (35) at (-0.5, 2) {$B$};
		\node [style=right label] (36) at (-0.5, 1) {$Y$};
		\node [style=none] (47) at (-1.25, -1.25) {};
		\node [style=none] (48) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [cWire] (8.center) to (7);
		\draw [cWire] (10) to (9.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31);
		\draw [cWire] (34) to (33.center);
		\draw (24.center) to (0.center);
		\draw (27.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_1$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d$};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (0, -2) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=none] (52) at (-1.5, 0) {$p$};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=none] (54) at (-1.5, 2) {};
		\node [style=none] (55) at (0, 2) {};
		\node [style=none] (56) at (0, 1) {};
		\node [style=none] (57) at (-1.25, -1) {};
		\node [style=none] (58) at (-1.25, 1) {};
		\node [style=none] (59) at (-2, -1) {};
		\node [style=none] (60) at (-1.75, -1) {};
		\node [style=none] (61) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (53.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_2$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d$};
		\node [style=none] (49) at (-1.5, -2) {};
		\node [style=none] (50) at (0, -2) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=none] (52) at (-1.5, 0) {$p$};
		\node [style=none] (59) at (-2, 1) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (0, 2) {};
		\node [style=none] (62) at (0, 1) {};
		\node [style=none] (70) at (-1.25, -1) {};
		\node [style=none] (71) at (-1.25, 1) {};
		\node [style=none] (72) at (-2, -1) {};
		\node [style=none] (73) at (-1.75, -1) {};
		\node [style=none] (74) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (51.center);
		\draw (59.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_1$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_2$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (3, -0.25) {};
		\node [style=none] (22) at (3, -2.75) {};
		\node [style=none] (23) at (1.75, -1.5) {$c_1-c_2$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probComb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (-1, 2.5) {};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=none] (21) at (3, 2.75) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (1.75, 1.5) {$d_1-d_2$};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$p$};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1.5, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-1.25, -1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill={red!10}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw (41.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probInclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$s$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$e$};
		\node [style=right label] (11) at (0, -1.5) {$S|P$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probInclusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -1.5) {$s$};
		\node [style=copoint] (10) at (0, 1.5) {$e$};
		\node [style=right label] (11) at (0, -1) {$S|P$};
		\node [style=right label] (13) at (0, 1) {$S|M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7);
		\draw [qWire] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {$P$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c_s$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-0.75, 1.5) {$M$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.75, -2.25) {$P$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=right label] (11) at (-0.5, -3.5) {$X$};
		\node [style=right label] (13) at (-0.5, -1) {$A$};
		\node [style=none] (15) at (-1, -4.25) {};
		\node [style=none] (16) at (-1, -3.75) {};
		\node [style=none] (17) at (0.5, -3.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2, -4.25) {};
		\node [style=none] (23) at (1.25, -2.25) {$c$};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=none] (25) at (-1.5, 2.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-0.75, 2.25) {$M$};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 3.75) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (-0.5, 1.75) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=right label] (35) at (-0.5, 3.5) {$B$};
		\node [style=right label] (36) at (-0.5, 1) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 4.25) {};
		\node [style=none] (39) at (-1, 3.75) {};
		\node [style=none] (40) at (0.5, 3.75) {};
		\node [style=none] (41) at (0.5, 0.75) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (2, 0.25) {};
		\node [style=none] (45) at (2, 4.25) {};
		\node [style=none] (46) at (1.25, 2.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probPM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {$P$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=right label] (11) at (-0.5, -2.25) {$X$};
		\node [style=right label] (13) at (-0.5, -0.75) {$A$};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -2.75) {};
		\node [style=none] (23) at (1, -1.5) {$c$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.5, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-0.75, 1.5) {$M$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=none] (31) at (-0.5, 2.5) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=right label] (35) at (-0.5, 2.25) {$B$};
		\node [style=right label] (36) at (-0.5, 0.75) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 2.75) {};
		\node [style=none] (39) at (-1, 2.5) {};
		\node [style=none] (40) at (0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (5) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (6) at (0, 2) {$e$};
		\node [style=right label] (14) at (0, 1.25) {$S_M$};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=right label] (16) at (0, 0) {$S$};
		\node [style=inc, fill=black] (17) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=point] (18) at (0, -2) {$s$};
		\node [style=right label] (19) at (0, -1.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
		\draw [qWire] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probProjInc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.75, -2.25) {$P$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -3.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=right label] (11) at (-0.5, -3) {$X$};
		\node [style=right label] (13) at (-0.5, -1.5) {$A$};
		\node [style=none] (15) at (-1, -3.5) {};
		\node [style=none] (16) at (-1, -3.25) {};
		\node [style=none] (17) at (0.5, -3.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, -3.5) {};
		\node [style=none] (23) at (1, -2.25) {$c$};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=none] (25) at (-1.5, 2.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-0.75, 2.25) {$M$};
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (-0.5, 1.75) {};
		\node [style=none] (34) at (-0.5, 1.25) {};
		\node [style=right label] (35) at (-0.5, 3) {$B$};
		\node [style=right label] (36) at (-0.5, 1.5) {$Y$};
		\node [style=right label] (37) at (-1.5, 0) {$S$};
		\node [style=none] (38) at (-1, 3.5) {};
		\node [style=none] (39) at (-1, 3.25) {};
		\node [style=none] (40) at (0.5, 3.25) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, 3.5) {};
		\node [style=none] (46) at (1, 2.25) {$d$};
		\node [style=white dot] (47) at (-1.5, -1.25) {\tiny $P$};
		\node [style=black dot] (49) at (-1.5, -0.5) {\tiny \color{white} $P$};
		\node [style=black dot] (51) at (-1.5, 0.5) {\tiny \color{white} $M$};
		\node [style=white dot] (53) at (-1.5, 1.25) {\tiny $M$};
		\node [style=none] (54) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [fill=none] (17.center)
			 to (16.center)
			 to (15.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (34.center) to (33.center);
		\draw [fill=none] (40.center)
			 to (39.center)
			 to (38.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [qWire] (54.center) to (53);
		\draw [qWire] (53) to (51);
		\draw [qWire] (51) to (49);
		\draw [qWire] (49) to (47);
		\draw [qWire] (47) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probProjc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0.5, 0.75) {\tiny \color{white}$M^\nu$};
		\node [style=copoint] (1) at (0.5, 2) {$e$};
		\node [style=right label] (2) at (0.5, 1.25) {$S_{M^\nu}$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=right label] (4) at (0.5, 0) {$S$};
		\node [style=inc, fill=black] (5) at (0.5, -0.75) {\tiny \color{white}$P^\mu$};
		\node [style=point] (6) at (0.5, -2) {$s$};
		\node [style=right label] (7) at (0.5, -1.25) {$S_{P^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probVector.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$v$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$w$};
		\node [style=right label] (11) at (0, -1.5) {$S|P$};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/probVector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -2) {$v$};
		\node [style=black dot] (8) at (0, -0.75) {\tiny \color{white}$P$};
		\node [style=black dot] (9) at (0, 0.75) {\tiny \color{white}$M$};
		\node [style=copoint] (10) at (0, 2) {$w$};
		\node [style=right label] (11) at (0, -1.25) {$S_P$};
		\node [style=right label] (13) at (0, 1.25) {$S_M$};
		\node [style=right label] (14) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8) to (7);
		\draw [qWire] (10) to (9);
		\draw [qWire] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc, fill=black] (0) at (0, -0.75) {\tiny\color{white}$P$};
		\node [style=proj] (1) at (0, 0.75) {\tiny $P$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=right label] (4) at (0, -1.5) {$S_P$};
		\node [style=right label] (5) at (0, 1.25) {$S_P$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coinc, fill=black] (0) at (0, 0.75) {\tiny\color{white}$M$};
		\node [style=coproj] (1) at (0, -0.75) {\tiny $M$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=right label] (4) at (0, 1.5) {$S_M$};
		\node [style=right label] (5) at (0, -1.5) {$S_M$};
		\node [style=right label] (6) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0) {$P$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=right label] (11) at (0.5, -1.25) {$X$};
		\node [style=right label] (13) at (0.5, 1.25) {$A$};
		\node [style=right label] (14) at (-0.5, 0.75) {$S$};
		\node [style=none] (15) at (-0.5, 4) {};
		\node [style=inc, fill=black] (16) at (-0.5, 3) {\tiny \color{white}$P$};
		\node [style=right label] (21) at (-0.5, 3.5) {$S$};
		\node [style=proj] (29) at (-0.5, 1.5) {\tiny $P$};
		\node [style=none] (30) at (-0.5, 3) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16) to (15.center);
		\draw [qWire] (29) to (30.center);
		\draw [qWire] (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proj6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$M$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=right label] (11) at (0.5, 1.25) {$B$};
		\node [style=right label] (13) at (0.5, -1.25) {$Y$};
		\node [style=right label] (14) at (-0.5, -1) {$S$};
		\node [style=none] (15) at (-0.5, -3.75) {};
		\node [style=coinc, fill=black] (16) at (-0.5, -2.75) {\tiny \color{white}$M$};
		\node [style=right label] (21) at (-0.5, -3.25) {$S$};
		\node [style=coproj] (29) at (-0.5, -1.5) {\tiny $M$};
		\node [style=none] (30) at (-0.5, -2.75) {};
		\node [style=right label] (31) at (-0.5, -2.25) {$S_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (16) to (15.center);
		\draw [qWire] (29) to (30.center);
		\draw [qWire] (29) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (3) at (0, 0.5) {$S$};
		\node [style=right label] (4) at (0, -0.5) {$S_M$};
		\node [style=coproj] (11) at (0, 0) {\tiny $M$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=copoint] (6) at (0, 0.75) {$v'$};
		\node [style=right label] (7) at (0, 0) {$S$};
		\node [style=right label] (9) at (0, -1) {$S_M$};
		\node [style=coproj] (10) at (0, -0.5) {\tiny $M$};
		\node [style=none] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [qWire] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 0) {\tiny $P$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=right label] (3) at (0, -0.5) {$S$};
		\node [style=right label] (4) at (0, 0.5) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 0.5) {\tiny $P$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (4) at (0, 1) {$S_P$};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=point] (6) at (0, -0.75) {$v$};
		\node [style=right label] (7) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=proj] (5) at (0, 0) {\tiny $P^\mu$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$S_{P^\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$S$};
		\node [style=proj] (5) at (0, 0) {\tiny $P$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=right label] (7) at (0, 1) {$S_{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/projn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=right label] (4) at (0, 1) {$S$};
		\node [style=coproj] (5) at (0, 0) {\tiny $M^\nu$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=right label] (7) at (0, -1) {$S_{M^\nu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proofApp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.25) {};
		\node [style=none] (1) at (1, -3.25) {};
		\node [style=none] (2) at (2.5, -3.25) {};
		\node [style=none] (3) at (2.5, -2.25) {};
		\node [style=none] (4) at (1.75, -2.75) {$\pi$};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=none] (6) at (2, -3.75) {};
		\node [style=none] (7) at (2, -3.25) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=right label] (10) at (2, -3.5) {$X$};
		\node [style=right label] (11) at (2, -2) {$A$};
		\node [style=none] (22) at (0.5, 2.25) {};
		\node [style=none] (23) at (1, 3.25) {};
		\node [style=none] (24) at (2.5, 3.25) {};
		\node [style=none] (25) at (2.5, 2.25) {};
		\node [style=none] (26) at (1.75, 2.75) {$\tau$};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=none] (31) at (2, 2.25) {};
		\node [style=none] (32) at (2, 1.75) {};
		\node [style=right label] (33) at (2, 3.5) {$B$};
		\node [style=right label] (34) at (2, 2) {$Y$};
		\node [style=none] (36) at (1, -2.25) {};
		\node [style=small box] (37) at (1, -1) {$\mu_Q$};
		\node [style=right label] (38) at (1, -2) {$Q_{\mathsf{Preps}}$};
		\node [style=none] (39) at (1, 0) {};
		\node [style=right label] (40) at (1, 0) {$\Lambda$};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=small box] (42) at (1, 1) {$\xi_Q$};
		\node [style=right label] (43) at (1, 2) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (44) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [cWire] (7.center) to (6.center);
		\draw [cWire] (9.center) to (8.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (37) to (36.center);
		\draw [cWire] (39.center) to (37);
		\draw [qWire] (42) to (41.center);
		\draw [cWire] (44.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proofApp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (0.5, 1.75) {$\tau$};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=small box] (6) at (-0.25, -0.5) {$\xi_Q$};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=point] (10) at (0.75, 0.75) {$y$};
		\node [style=right label] (13) at (-0.25, 0.25) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=right label] (15) at (-0.25, -1.25) {$\Lambda$};
		\node [style=upground] (16) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (6) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proofApp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=small box] (6) at (-0.25, -0.5) {$\xi_Q$};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=point] (10) at (0.75, 0.75) {$y$};
		\node [style=right label] (13) at (-0.25, 0.25) {$Q_{\mathsf{Effects}}$};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=right label] (15) at (-0.25, -1.25) {$\Lambda$};
		\node [style=upground] (16) at (0.75, 1.5) {};
		\node [style=upground] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5.center);
		\draw [cWire] (10) to (9.center);
		\draw [cWire] (6) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/proofApp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=point] (3) at (2.5, -1) {$y$};
		\node [style=right label] (4) at (1.5, -0.75) {$\Lambda$};
		\node [style=upground] (5) at (1.5, 0.5) {};
		\node [style=right label] (6) at (2.5, -0.25) {$Y$};
		\node [style=upground] (7) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/qProbComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=right label] (4) at (2, -2.25) {$X$};
		\node [style=right label] (5) at (2, -0.75) {$A$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=right label] (19) at (2, 2.25) {$B'$};
		\node [style=right label] (20) at (2, 0.75) {$Y'$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1, 0) {$q$};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (23.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/qProbComb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=right label] (4) at (2, -2.25) {$X$};
		\node [style=right label] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (1.5, -2.75) {};
		\node [style=none] (7) at (1.5, -2.5) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (5.5, -0.25) {};
		\node [style=none] (13) at (5.5, -2.75) {};
		\node [style=none] (14) at (4.25, -1.5) {$c_1-c_2$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=right label] (19) at (2, 2.25) {$B'$};
		\node [style=right label] (20) at (2, 0.75) {$Y'$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1, 0) {$q$};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2.center);
		\draw [fill={red!10}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (23.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rProbComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=right label] (4) at (2, -2.25) {$X'$};
		\node [style=right label] (5) at (2, -0.75) {$A'$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=right label] (19) at (2, 2.25) {$B$};
		\node [style=right label] (20) at (2, 0.75) {$Y$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1, 0) {$r$};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (23.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rProbComb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2.5) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=right label] (4) at (2, -2.25) {$X$};
		\node [style=right label] (5) at (2, -0.75) {$A'$};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 2.5) {};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (12) at (5.5, 2.75) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (4.25, 1.5) {$d_1-d_2$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=right label] (19) at (2, 2.25) {$B$};
		\node [style=right label] (20) at (2, 0.75) {$Y$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (24) at (1, 0) {$r$};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (2.5, 2) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2.center);
		\draw [fill={red!10}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (23.center);
		\draw (25.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/setofdist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (-0.5, -2.25) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (0.25, -1.75) {$P_x$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=right label] (13) at (0.5, 2) {$A$};
		\node [style=right label] (14) at (-0.5, -0.5) {$S$};
		\node [style=small box] (15) at (-0.5, 0.75) {$M_y$};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=right label] (20) at (-0.5, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire] (10.center) to (9.center);
		\draw [qWire] (17.center) to (16.center);
		\draw [cWire] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpEffectSpaceFC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=right label] (2) at (3, 0.75) {$Y$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (2, 0) {$M^\nu$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=right label] (10) at (1.5, 0.75) {$B$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2.25, 2.25) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (2.25, 1.5) {$d'$};
		\node [style=coproj] (15) at (1, -1.5) {\tiny $M$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=right label] (17) at (1, -0.75) {$S$};
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=right label] (19) at (1, -2) {$S_{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [cWire] (9.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire] (16.center) to (15);
		\draw [qWire] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (7) at (0, -1.5) {$s$};
		\node [style=copoint] (10) at (0, 1.5) {$e$};
		\node [style=right label] (11) at (0, -1) {$S_P$};
		\node [style=right label] (13) at (0, 1) {$S_M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7);
		\draw [qWire] (10) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=right label] (11) at (0, -1) {$S|P$};
		\node [style=right label] (13) at (0, 1) {$S|M$};
		\node [style=small box] (14) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (14) to (7.center);
		\draw [qWire] (10.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (10) at (0, 2) {$e$};
		\node [style=right label] (13) at (0, 1.5) {$S_M$};
		\node [style=small box] (14) at (0, 0.75) {$\kappa$};
		\node [style=point] (15) at (0, -2) {$s$};
		\node [style=right label] (17) at (0, -1.5) {$S_P$};
		\node [style=small box] (19) at (0, -0.75) {$\iota$};
		\node [style=right label] (20) at (0, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10) to (14);
		\draw [qWire] (19) to (15);
		\draw [cWire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 2) {};
		\node [style=right label] (13) at (0, 1.5) {$S|M$};
		\node [style=small box] (14) at (0, 0.75) {$\kappa$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=right label] (17) at (0, -1.5) {$S|P$};
		\node [style=small box] (19) at (0, -0.75) {$\iota$};
		\node [style=right label] (20) at (0, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14);
		\draw [qWire] (19) to (15.center);
		\draw [cWire] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=right label] (13) at (0, 0.5) {$S|M$};
		\node [style=small box] (14) at (0, -0.25) {$\kappa$};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=right label] (20) at (0, -1) {$n$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (14);
		\draw [cWire] (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (17) at (0, -1) {$S_P$};
		\node [style=small box] (19) at (0, -0.25) {$\iota$};
		\node [style=right label] (20) at (0, 0.5) {$n$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (19) to (15.center);
		\draw [cWire] (14.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simplex7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (17) at (0, -1) {$S_P$};
		\node [style=small box] (19) at (0, -0.25) {$B$};
		\node [style=right label] (20) at (0, 0.5) {$S_M$};
		\node [style=upground] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (19) to (15.center);
		\draw [qWire] (14.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/span1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (7, -1.5) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (5.25, -1) {$P^\mu$};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=none] (32) at (4, 1.5) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=copoint] (34) at (5, 0.5) {$a$};
		\node [style=right label] (35) at (5, -0.25) {$A$};
		\node [style=right label] (36) at (4, 1.25) {$S$};
		\node [style=none] (37) at (6.5, -0.5) {};
		\node [style=copoint] (38) at (6.5, 0.5) {$x$};
		\node [style=right label] (39) at (6.5, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [qWire] (32.center) to (31.center);
		\draw [cWire] (34) to (33.center);
		\draw [cWire] (37.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stateProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $P$};
		\node [style=point] (6) at (0, -1.25) {$s$};
		\node [style=right label] (14) at (0, -0.5) {$S$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=right label] (16) at (0, 0.75) {$S_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stateProjc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (0, 0) {\tiny $P^\mu$};
		\node [style=point] (6) at (0, -1.25) {$s$};
		\node [style=right label] (14) at (0, -0.5) {$S$};
		\node [style=none] (15) at (0, 1) {};
		\node [style=right label] (16) at (0, 0.75) {$S_{P^\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6) to (5);
		\draw [qWire] (15.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/xiStoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2.25, 0) {$\xi$};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=none] (60) at (2.5, -0.5) {};
		\node [style=point] (61) at (2.5, -1) {$y$};
		\node [style=right label] (64) at (1.5, -1.5) {$\Lambda$};
		\node [style=upground] (65) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [cWire] (57.center) to (56.center);
		\draw [cWire] (59.center) to (58.center);
		\draw [cWire] (61) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/xiStoch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2.25, 0) {$\xi$};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (59) at (2.5, 0.5) {};
		\node [style=none] (60) at (2.5, -0.5) {};
		\node [style=none] (61) at (2.5, -1.75) {};
		\node [style=right label] (64) at (1.5, -1.5) {$\Lambda$};
		\node [style=upground] (65) at (2.5, 1.25) {};
		\node [style=right label] (66) at (2.5, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [cWire] (57.center) to (56.center);
		\draw [cWire] (59.center) to (58.center);
		\draw [cWire] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/xiStoch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1.5, 0.25) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (60) at (2.5, 0.25) {};
		\node [style=none] (61) at (2.5, -1) {};
		\node [style=right label] (64) at (1.5, -0.75) {$\Lambda$};
		\node [style=upground] (65) at (1.5, 0.5) {};
		\node [style=right label] (66) at (2.5, -0.75) {$Y$};
		\node [style=upground] (67) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (57.center) to (56.center);
		\draw [cWire] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

